Main-Sequence Effective Temperatures from a Revised Mass-Luminosity Relation Based on Accurate Properties

The mass-luminosity (M-L), mass-radius (M-R) and mass-effective temperature ($M-T_{eff}$) diagrams for a subset of galactic nearby main-sequence stars with masses and radii accurate to $\leq 3\%$ and luminosities accurate to $\leq 30\%$ (268 stars) has led to a putative discovery. Four distinct mass domains have been identified, which we have tentatively associated with low, intermediate, high, and very high mass main-sequence stars, but which nevertheless are clearly separated by three distinct break points at 1.05, 2.4, and 7$M_{\odot}$ within the mass range studied of $0.38-32M_{\odot}$. Further, a revised mass-luminosity relation (MLR) is found based on linear fits for each of the mass domains identified. The revised, mass-domain based MLRs, which are classical ($L \propto M^{\alpha}$), are shown to be preferable to a single linear, quadratic or cubic equation representing as an alternative MLR. Stellar radius evolution within the main-sequence for stars with $M>1M_{\odot}$ is clearly evident on the M-R diagram, but it is not the clear on the $M-T_{eff}$ diagram based on published temperatures. Effective temperatures can be calculated directly using the well-known Stephan-Boltzmann law by employing the accurately known values of M and R with the newly defined MLRs. With the calculated temperatures, stellar temperature evolution within the main-sequence for stars with $M>1M_{\odot}$ is clearly visible on the $M-T_{eff}$ diagram. Our study asserts that it is now possible to compute the effective temperature of a main-sequence star with an accuracy of $\sim 6\%$, as long as its observed radius error is adequately small (<1%) and its observed mass error is reasonably small (<6%).

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{Sample} &   Accuracy  &    Mass-Luminosity        &  Mass-Radius          & Ranges \\
\hline
This Study           &268 stars (all components of detached  & $M \&R \leq 3\%$     & Four broken lines,       &              ---  &$0.2<M/M_{\odot}<32$     \\
                     &double-lined eclipsing), homogenized   & $L \leq 30\%$        & linear and quadratic     &                   &$0.23<R/R_{\odot}<9.36$  \\
\hline
Torres et al. (2010) &190 stars (94 eclipsing+$\alpha$ Cen)  & $M \&R \leq 3\%$     & $\log M$-$\log L$        & $\log M$-$\log R$ &$0.21<M/M_{\odot}<27.27$ \\
                     &homogenized                            &                      & diagram displayed        & diagram displayed &$0.24<R/R_{\odot}<9.35$  \\
\hline
Malkov (2007)        &215 stars (114 detached eclipsing),    & $M \&R \leq 10\%$    & Quadratic                & Cubic             & $0.63<M/M_{\odot}<31.6$ \\
                     &as published                           &                      & $\sigma=0.12$            & $\sigma=0.08$     & $0.63<R/R_{\odot}<25.1$ \\
\hline
Henry (2004)         &188 stars (139 detached main-sequence, & $M \&R \leq 15\%$    & Mass-$M_V$, plot         &                   &$0.07<M/M_{\odot}<33$    \\
                     &49 visual pairs), as published         &                      &                          &                   &                         \\
\hline
Andersen (1991)      &90 stars (45 detached eclipsing        & $M \&R \leq 2\%$     & $\log M$-$\log L$        &                   & $0.58<M/M_{\odot}<22.90$\\
                     &binaries), as published                &                      & diagram displayed        &                   & $0.61<R/R_{\odot}<9.35$ \\
\hline
Demircan        \&   &140 stars (70 eclipsing binaries       &   --                 & Mass-$M_{bol}$           & Linear, quadratic,& $0.63<M/M_{\odot}<18.1$ \\  
Kahraman (1991)      &including contact, semi-contact        &                      & Linear, quadratic,       & cubic             & $0.15<R/R_{\odot}<9$    \\ 
                     & and detached)                         &                      & cubic                    &                   &                         \\ 
\hline
\end{tabular}
\begin{tabular}{rlrrrcccccccccc}
\hline
  ID & Star name &  $\alpha$(J2000) & $\delta$(J2000) &  Com & $M/M_{\odot}$ & $\Delta M_{err}/M$ &    $R/R_{\odot}$ & $\Delta R_{err}/R$ &  $T_{eff}$ & $(T_{eff})_{err}$ & $\log L/L_{\odot}$ & $\Delta L_{err}/L$ &FF($\%$) & Remark\\
\hline
			1     & MU Cas & 00:15:51.56 & +60:25:53.64 & Pri   & 4.657 & 0.021 & 4.192 & 0.012 & 14750 & 500   & 2.873 & 0.056 & 37    & $\surd$ \\
			2     & MU Cas & 00:15:51.56 & +60:25:53.64 & Sec   & 4.575 & 0.020 & 3.671 & 0.011 & 15100 & 500   & 2.799 & 0.055 & 33    & $\surd$ \\
			3     & V69-47 Tuc  & 00:22:52.95 & -72:03:40.68 & Pri   & 0.876 & 0.006 & 1.316 & 0.004 & 5945  & 150   & 0.288 & 0.042 & 11    & X \\
			4     & V69-47 Tuc  & 00:22:52.95 & -72:03:40.68 & Sec   & 0.859 & 0.007 & 1.163 & 0.005 & 5959  & 150   & 0.185 & 0.042 & 9     & X \\
			5     & YZ Cas & 00:45:39.08 & +74:59:17.06 & Pri   & 2.308 & 0.004 & 2.547 & 0.012 & 9200  & 300   & 1.620 & 0.054 & 41    & $\surd$ \\
			6     & YZ Cas & 00:45:39.08 & +74:59:17.06 & Sec   & 1.347 & 0.007 & 1.359 & 0.015 & 6700  & 250   & 0.524 & 0.061 & 35    & $\surd$ \\
			7     & NGC188 KR V12 & 00:52:37.54 & +85:10:34.65 & Pri   & 1.102 & 0.006 & 1.425 & 0.013 & 5900  & 100   & 0.344 & 0.031 & 27    & $\surd$ \\
			8     & NGC188 KR V12 & 00:52:37.54 & +85:10:34.65 & Sec   & 1.080 & 0.006 & 1.374 & 0.014 & 5875  & 100   & 0.305 & 0.031 & 27    & $\surd$ \\
			9     & zet Phe & 01:08:23.08 & -55:14:44.74 & Pri   & 3.922 & 0.011 & 2.853 & 0.007 & 14550 & 350   & 2.515 & 0.040 & 69    & $\surd$ \\
			10    & zet Phe & 01:08:23.08 & -55:14:44.74 & Sec   & 2.545 & 0.010 & 1.854 & 0.011 & 11910 & 200   & 1.793 & 0.030 & 63    & $\surd$ \\
			11    & AI Phe & 01:09:34.19 & -46:15:56.09 & Pri   & 1.197 & 0.004 & 2.935 & 0.016 & 6310  & 150   & 1.089 & 0.042 & 22    & X \\
			12    & AI Phe & 01:09:34.19 & -46:15:56.09 & Sec   & 1.238 & 0.003 & 1.819 & 0.013 & 5010  & 120   & 0.272 & 0.041 & 15    & $\surd$ \\
			13    & CO And & 01:11:24.83 & +46:57:49.34 & Pri   & 1.289 & 0.005 & 1.727 & 0.012 & 6140  & 130   & 0.580 & 0.037 & 43    & $\surd$ \\
			14    & CO And & 01:11:24.83 & +46:57:49.34 & Sec   & 1.264 & 0.006 & 1.694 & 0.010 & 6170  & 130   & 0.572 & 0.036 & 43    & $\surd$ \\
			15    & V459 Cas & 01:11:29.92 & +61:08:47.96 & Pri   & 2.015 & 0.015 & 2.010 & 0.006 & 9140  & 300   & 1.403 & 0.054 & 26    & $\surd$ \\
			16    & V459 Cas & 01:11:29.92 & +61:08:47.96 & Sec   & 1.962 & 0.015 & 1.966 & 0.007 & 9100  & 300   & 1.377 & 0.054 & 26    & $\surd$ \\
			17    & UV Psc & 01:16:55.12 & +06:48:42.12 & Pri   & 0.983 & 0.009 & 1.117 & 0.018 & 5780  & 100   & 0.097 & 0.033 & 69    & $\surd$ \\
			18    & V505 Per & 02:21:12.96 & +54:30:36.28 & Pri   & 1.272 & 0.001 & 1.288 & 0.011 & 6512  & 21    & 0.428 & 0.011 & 31    & $\surd$ \\
			19    & V505 Per & 02:21:12.96 & +54:30:36.28 & Sec   & 1.254 & 0.001 & 1.267 & 0.011 & 6462  & 12    & 0.400 & 0.010 & 31    & $\surd$ \\
			20    & XY Cet & 02:59:33.53 & +03:31:03.27 & Pri   & 1.773 & 0.009 & 1.876 & 0.019 & 7870  & 115   & 1.084 & 0.029 & 49    & $\surd$ \\
			21    & XY Cet & 02:59:33.53 & +03:31:03.27 & Sec   & 1.615 & 0.009 & 1.776 & 0.016 & 7620  & 125   & 0.980 & 0.031 & 50    & $\surd$ \\
			22    & CW Eri & 03:03:59.95 & -17:44:16.06 & Pri   & 1.583 & 0.013 & 2.093 & 0.024 & 6840  & 86    & 0.935 & 0.029 & 55    & $\surd$ \\
			23    & TZ For & 03:14:40.09 & -35:33:27.60 & Pri   & 1.945 & 0.015 & 3.974 & 0.023 & 6350  & 100   & 1.363 & 0.033 & 22    & X \\
			24    & TZ For & 03:14:40.09 & -35:33:27.60 & Sec   & 2.045 & 0.029 & 8.349 & 0.014 & 5000  & 100   & 1.592 & 0.035 & 26    & X \\
			25    & 2MASS J03262072+0312362 & 03:26:20.73 & +03:12:36.29 & Pri   & 0.527 & 0.004 & 0.505 & 0.016 & 3330  & 60    & -1.553 & 0.030 & 31    & $\surd$ \\
			26    & 2MASS J03262072+0312362 & 03:26:20.73 & +03:12:36.29 & Sec   & 0.491 & 0.002 & 0.471 & 0.019 & 3270  & 60    & -1.638 & 0.036 & 31    & $\surd$ \\
			27    & EY Cep & 03:40:04.07 & +81:01:09.07 & Pri   & 1.524 & 0.005 & 1.463 & 0.007 & 7090  & 150   & 0.686 & 0.036 & 22    & $\surd$ \\
			28    & EY Cep & 03:40:04.07 & +81:01:09.07 & Sec   & 1.500 & 0.009 & 1.468 & 0.007 & 6970  & 150   & 0.660 & 0.036 & 22    & $\surd$ \\
			29    & V1229 Tau & 03:47:29.45 & +24:17:18.04 & Pri   & 2.221 & 0.012 & 1.844 & 0.020 & 10025 & 620   & 1.489 & 0.097 & 46    & $\surd$ \\
			30    & V1229 Tau & 03:47:29.45 & +24:17:18.04 & Sec   & 1.565 & 0.010 & 1.587 & 0.026 & 7262  & 380   & 0.799 & 0.085 & 51    & $\surd$ \\
			31    & V1130 Tau  & 03:50:41.94 & +01:33:50.21 & Pri   & 1.306 & 0.006 & 1.490 & 0.007 & 6650  & 70    & 0.591 & 0.019 & 82    & $\surd$ \\
			32    & V1130 Tau  & 03:50:41.94 & +01:33:50.21 & Sec   & 1.392 & 0.006 & 1.784 & 0.006 & 6625  & 70    & 0.741 & 0.019 & 94    & $\surd$ \\
			33    & IQ Per & 03:59:44.68 & +48:09:04.50 & Pri   & 3.513 & 0.011 & 2.465 & 0.012 & 12300 & 200   & 2.096 & 0.029 & 60    & $\surd$ \\
			34    & IQ Per & 03:59:44.68 & +48:09:04.50 & Sec   & 1.733 & 0.012 & 1.509 & 0.013 & 7670  & 100   & 0.850 & 0.025 & 61    & $\surd$ \\
			35    & CF Tau & 04:05:10.13 & +22:29:48.17 & Pri   & 1.282 & 0.007 & 2.797 & 0.004 & 5200  & 150   & 0.711 & 0.048 & 74    & X \\
			36    & CF Tau & 04:05:10.13 & +22:29:48.17 & Sec   & 1.252 & 0.009 & 2.048 & 0.008 & 6000  & 150   & 0.688 & 0.042 & 59    & X \\
			37    & AG Per & 04:06:55.83 & +33:26:46.93 & Pri   & 4.498 & 0.030 & 3.009 & 0.023 & 18200 & 800   & 2.950 & 0.073 & 66    & $\surd$ \\
			38    & AG Per & 04:06:55.83 & +33:26:46.93 & Sec   & 4.098 & 0.027 & 2.616 & 0.027 & 17400 & 800   & 2.751 & 0.076 & 62    & $\surd$ \\
			39    & WW Cam & 04:31:25.28 & +64:21:45.50 & Pri   & 1.920 & 0.007 & 1.913 & 0.008 & 8360  & 140   & 1.205 & 0.029 & 55    & $\surd$ \\
			40    & WW Cam & 04:31:25.28 & +64:21:45.50 & Sec   & 1.873 & 0.010 & 1.810 & 0.008 & 8240  & 140   & 1.132 & 0.029 & 53    & $\surd$ \\
			41    & 2MASS J04480963+0317480 & 04:48:00.96 & +03:17:48.09 & Pri   & 0.567 & 0.004 & 0.552 & 0.014 & 3920  & 80    & -1.187 & 0.038 & 48    & $\surd$ \\
			42    & 2MASS J04480963+0317480 & 04:48:00.96 & +03:17:48.09 & Sec   & 0.532 & 0.004 & 0.532 & 0.011 & 3810  & 80    & -1.268 & 0.038 & 48    & $\surd$ \\
			43    & TYC 4749-560-1 & 04:53:04.43 & -07:00:23.47 & Pri   & 0.834 & 0.007 & 0.848 & 0.006 & 5340  & 200   & -0.280 & 0.061 & 42    & $\surd$ \\
			44    & TYC 4749-560-1 & 04:53:04.43 & -07:00:23.47 & Sec   & 0.828 & 0.007 & 0.833 & 0.006 & 5125  & 200   & -0.367 & 0.064 & 42    & $\surd$ \\
			45    & HP Aur & 05:10:21.78 & +35:47:46.63 & Pri   & 0.959 & 0.011 & 1.052 & 0.011 & 5790  & 80    & 0.048 & 0.025 & 51    & $\surd$ \\
			46    & HP Aur & 05:10:21.78 & +35:47:46.63 & Sec   & 0.807 & 0.012 & 0.823 & 0.011 & 5270  & 90    & -0.329 & 0.030 & 47    & $\surd$ \\
			47    & V1236 Tau  & 05:16:28.81 & +26:07:38.80 & Pri   & 0.788 & 0.013 & 0.766 & 0.020 & 4200  & 200   & -0.785 & 0.077 & 30    & $\surd$ \\
			48    & V1236 Tau  & 05:16:28.81 & +26:07:38.80 & Sec   & 0.771 & 0.010 & 0.803 & 0.012 & 4133  & 250   & -0.772 & 0.094 & 32    & $\surd$ \\
			49    & CD Tau & 05:17:31.15 & +20:07:54.63 & Pri   & 1.441 & 0.011 & 1.798 & 0.009 & 6200  & 50    & 0.632 & 0.016 & 45    & $\surd$ \\
			50    & CD Tau & 05:17:31.15 & +20:07:54.63 & Sec   & 1.366 & 0.012 & 1.584 & 0.013 & 6200  & 50    & 0.522 & 0.017 & 42    & $\surd$ \\
			51    & EW Ori & 05:20:09.15 & +02:02:39.97 & Pri   & 1.173 & 0.009 & 1.169 & 0.004 & 6070  & 95    & 0.222 & 0.027 & 21    & $\surd$ \\
			52    & EW Ori & 05:20:09.15 & +02:02:39.97 & Sec   & 1.123 & 0.008 & 1.098 & 0.005 & 5900  & 95    & 0.118 & 0.027 & 21    & $\surd$ \\
			53    & 2MASS J05282082+0338327  & 05:28:20.82 & +03:38:32.80 & Pri   & 1.366 & 0.008 & 1.835 & 0.005 & 5103  & $-$    & 0.312 & 0.010 & 43    & $\surd$ \\
			54    & 2MASS J05282082+0338327  & 05:28:20.82 & +03:38:32.80 & Sec   & 1.327 & 0.006 & 1.735 & 0.006 & 4751  & 26    & 0.139 & 0.011 & 42    & $\surd$ \\
			55    & AS Cam & 05:29:46.91 & +69:29:45.36 & Pri   & 3.312 & 0.030 & 2.617 & 0.015 & 12000 & 600   & 2.106 & 0.080 & 47    & $\surd$ \\
			56    & UX Men & 05:30:03.18 & -76:14:55.34 & Pri   & 1.235 & 0.005 & 1.349 & 0.010 & 6200  & 100   & 0.383 & 0.028 & 33    & $\surd$ \\
			57    & UX Men & 05:30:03.18 & -76:14:55.34 & Sec   & 1.196 & 0.006 & 1.275 & 0.010 & 6150  & 100   & 0.320 & 0.029 & 32    & $\surd$ \\
			58    & TZ Men & 05:30:13.89 & -84:47:06.37 & Pri   & 2.482 & 0.010 & 2.017 & 0.010 & 10400 & 500   & 1.631 & 0.077 & 22    & $\surd$ \\
			59    & TZ Men & 05:30:13.89 & -84:47:06.37 & Sec   & 1.500 & 0.007 & 1.433 & 0.010 & 7200  & 300   & 0.695 & 0.067 & 24    & $\surd$ \\
			60    & V1174 Ori & 05:34:27.85 & -05:41:37.80 & Pri   & 1.010 & 0.015 & 1.347 & 0.011 & 4470  & 120   & -0.187 & 0.046 & 42  & X \\
			61    & V1174 Ori & 05:34:27.85 & -05:41:37.80 & Sec   & 0.731 & 0.011 & 1.071 & 0.010 & 3615  & 100   & -0.754 & 0.047 & 44  & X \\
			62    & V432 Aur & 05:37:32.51 & +37:05:12.26 & Pri   & 1.080 & 0.015 & 2.464 & 0.008 & 6080  & 85 & 0.872 & 0.024 & 63 & X \\
			63    & V432 Aur & 05:37:32.51 & +37:05:12.26 & Sec   & 1.224 & 0.013 & 1.232 & 0.005 & 6685  & 93 & 0.435 & 0.005 & 39 & $\surd$ \\
			64    & GG Ori & 05:43:10.22 & +00:41:14.90 & Pri   & 2.342 & 0.007 & 1.852 & 0.013 & 9950  & 200   & 1.480 & 0.035 & 27    & $\surd$ \\
			65    & GG Ori & 05:43:10.22 & +00:41:14.90 & Sec   & 2.337 & 0.007 & 1.830 & 0.014 & 9950  & 200   & 1.469 & 0.035 & 27    & $\surd$ \\
			66    & V1031 Ori & 05:47:26.89 & -10:31:58.65 & Pri   & 2.281 & 0.007 & 4.349 & 0.008 & 7850  & 500   & 1.809 & 0.099 & 78    & X \\
			67    & V1031 Ori & 05:47:26.89 & -10:31:58.65 & Sec   & 2.467 & 0.007 & 3.006 & 0.021 & 8400  & 500   & 1.606 & 0.094 & 62    & $\surd$ \\
			68    & beta Aur & 05:59:31.72 & +44:56:50.76 & Pri   & 2.369 & 0.011 & 2.762 & 0.006 & 9350  & 200   & 1.719 & 0.036 & 52    & $\surd$ \\
			69    & beta Aur & 05:59:31.72 & +44:56:50.76 & Sec   & 2.295 & 0.012 & 2.568 & 0.007 & 9200  & 200   & 1.628 & 0.037 & 50    & $\surd$ \\
			70    & V1388 Ori & 06:10:59.17 & +11:59:41.49 & Pri   & 7.421 & 0.011 & 5.604 & 0.007 & 20500 & 500   & 3.697 & 0.041 & 86    & $\surd$ \\
			71    & V1388 Ori & 06:10:59.17 & +11:59:41.49 & Sec   & 5.156 & 0.006 & 3.763 & 0.008 & 18500 & 500   & 3.173 & 0.045 & 76    & $\surd$ \\
			72    & FT Ori & 06:13:58.15 & +21:25:39.18 & Pri   & 2.168 & 0.010 & 1.871 & 0.007 & 9600  & 400   & 1.426 & 0.067 & 42    & $\surd$ \\
			73    & FT Ori & 06:13:58.15 & +21:25:39.18 & Sec   & 1.773 & 0.011 & 1.626 & 0.008 & 8600  & 300   & 1.113 & 0.057 & 43    & $\surd$ \\
			74    & V404 CMa & 06:15:55.42 & -18:44:51.54 & Pri   & 0.750 & 0.007 & 0.721 & 0.019 & 4200  & 100   & -0.839 & 0.043 & 75    & $\surd$ \\
			75    & V404 CMa & 06:15:55.42 & -18:44:51.54 & Sec   & 0.659 & 0.008 & 0.682 & 0.025 & 3940  & 20    & -0.996 & 0.021 & 76    & $\surd$ \\
			\hline
		\end{tabular}
\begin{tabular}{rlrrrcccccccccc}
			\hline
			ID & Star name &  $\alpha$(J2000) & $\delta$(J2000) &  Com & $M/M_{\odot}$ & $\Delta M_{err}/M$ &    $R/R_{\odot}$ & $\Delta R_{err}/R$ &  $T_{eff}$ & $(T_{eff})_{err}$ & $\log L/L_{\odot}$ & $\Delta L_{err}/L$ &FF($\%$) & Remark\\
			\hline
			76    & RR Lyn & 06:26:25.84 & +56:17:06.35 & Pri   & 1.935 & 0.004 & 2.579 & 0.008 & 7570  & 100   & 1.292 & 0.023 & 29    & $\surd$ \\
			77    & RR Lyn & 06:26:25.84 & +56:17:06.35 & Sec   & 1.520 & 0.003 & 1.596 & 0.019 & 6980  & 100   & 0.735 & 0.029 & 23    & $\surd$ \\
			78    & V578 Mon & 06:32:00.61 & +04:52:40.90 & Pri   & 10.212 & 0.005 & 5.228 & 0.011 & 30000 & 500   & 4.298 & 0.030 & 66    & $\surd$ \\
			79    & V578 Mon & 06:32:00.61 & +04:52:40.90 & Sec   & 14.482 & 0.006 & 4.318 & 0.016 & 26400 & 400   & 3.910 & 0.029 & 68    & $\surd$ \\
			80    & WW Aur & 06:32:27.18 & +32:27:17.63 & Pri   & 1.964 & 0.004 & 1.928 & 0.006 & 7960  & 420   & 1.127 & 0.083 & 51    & $\surd$ \\
			81    & WW Aur & 06:32:27.18 & +32:27:17.63 & Sec   & 1.814 & 0.004 & 1.842 & 0.006 & 7670  & 410   & 1.023 & 0.084 & 52    & $\surd$ \\
			82    & GX Gem & 06:46:09.13 & +34:24:52.83 & Pri   & 1.488 & 0.007 & 2.334 & 0.005 & 6194  & 100   & 0.857 & 0.027 & 51    & $\surd$ \\
			83    & GX Gem & 06:46:09.13 & +34:24:52.83 & Sec   & 1.467 & 0.007 & 2.244 & 0.005 & 6166  & 100   & 0.815 & 0.028 & 50    & $\surd$ \\
			84    & HS Aur & 06:51:18.47 & +47:40:24.16 & Pri   & 0.898 & 0.021 & 1.005 & 0.023 & 5350  & 70    & -0.129 & 0.029 & 16    & $\surd$ \\
			85    & HI Mon & 06:55:49.07 & -04:02:35.79 & Pri   & 11.426 & 0.021 & 4.775 & 0.021 & 30000 & 500   & 4.220 & 0.033 & 82    & $\surd$ \\
			86    & HI Mon & 06:55:49.07 & -04:02:35.79 & Sec   & 9.864 & 0.016 & 4.645 & 0.014 & 29000 & 500   & 4.137 & 0.031 & 86    & $\surd$ \\
			87    & SW CMa & 07:08:15.24 & -22:26:25.26 & Pri   & 2.240 & 0.006 & 3.015 & 0.007 & 8200  & 150   & 1.567 & 0.031 & 33    & $\surd$ \\
			88    & SW CMa & 07:08:15.24 & -22:26:25.26 & Sec   & 2.105 & 0.009 & 2.496 & 0.017 & 8100  & 150   & 1.382 & 0.034 & 29    & $\surd$ \\
			89    & HW CMa & 07:08:21.86 & -22:24:29.87 & Pri   & 1.719 & 0.006 & 1.649 & 0.011 & 7560  & 150   & 0.902 & 0.034 & 13    & $\surd$ \\
			90    & HW CMa & 07:08:21.86 & -22:24:29.87 & Sec   & 1.779 & 0.007 & 1.668 & 0.013 & 7700  & 150   & 0.944 & 0.034 & 13    & $\surd$ \\
			91    & GZ CMa & 07:16:19.21 & -16:43:00.10 & Pri   & 2.201 & 0.011 & 2.490 & 0.012 & 8810  & 350   & 1.525 & 0.065 & 43    & $\surd$ \\
			92    & GZ CMa & 07:16:19.21 & -16:43:00.10 & Sec   & 2.001 & 0.012 & 2.130 & 0.019 & 8531  & 340   & 1.334 & 0.066 & 40    & $\surd$ \\
			93    & FS Mon & 07:24:42.30 & -05:09:14.57 & Pri   & 1.632 & 0.007 & 2.061 & 0.006 & 6715  & 100   & 0.890 & 0.026 & 66    & $\surd$ \\
			94    & FS Mon & 07:24:42.30 & -05:09:14.57 & Sec   & 1.462 & 0.007 & 1.637 & 0.007 & 6550  & 100   & 0.646 & 0.027 & 59    & $\surd$ \\
			95    & YY Gem & 07:34:37.41 & +31:52:09.79 & Pri   & 0.598 & 0.008 & 0.621 & 0.010 & 3820  & 100   & -1.131 & 0.045 & 53    & $\surd$ \\
			96    & YY Gem & 07:34:37.41 & +31:52:09.79 & Sec   & 0.601 & 0.008 & 0.605 & 0.010 & 3820  & 100   & -1.155 & 0.041 & 52    & $\surd$ \\
			97    & 2MASS J07431157+0316220 & 07:43:11.57 & +03:16:22.09 & Pri   & 0.584 & 0.003 & 0.559 & 0.004 & 3730  & 90    & -1.268 & 0.038 & 33    & $\surd$ \\
			98    & 2MASS J07431157+0316220 & 07:43:11.57 & +03:16:22.09 & Sec   & 0.544 & 0.004 & 0.512 & 0.008 & 3610  & 90    & -1.398 & 0.041 & 32    & $\surd$ \\
			99    & PV Pup & 07:45:28.73 & -14:41:10.20 & Pri   & 1.539 & 0.008 & 1.536 & 0.010 & 6920  & 300   & 0.686 & 0.070 & 58    & $\surd$ \\
			100   & PV Pup & 07:45:28.73 & -14:41:10.20 & Sec   & 1.527 & 0.009 & 1.493 & 0.011 & 6930  & 300   & 0.664 & 0.070 & 57    & $\surd$ \\
			101   & V392 Car & 07:58:10.48 & -60:51:57.20 & Pri   & 1.900 & 0.013 & 1.624 & 0.018 & 8850  & 200   & 1.162 & 0.041 & 40    & $\surd$ \\
			102   & V392 Car & 07:58:10.48 & -60:51:57.20 & Sec   & 1.853 & 0.013 & 1.600 & 0.019 & 8650  & 200   & 1.110 & 0.041 & 40    & $\surd$ \\
			103   & AI Hya & 08:18:47.46 & +00:17:00.16 & Pri   & 1.974 & 0.020 & 2.764 & 0.007 & 7100  & 60    & 1.241 & 0.016 & 34    & $\surd$ \\
			104   & AI Hya & 08:18:47.46 & +00:17:00.16 & Sec   & 2.140 & 0.019 & 3.912 & 0.008 & 6700  & 60    & 1.442 & 0.017 & 49    & $\surd$ \\
			105   & NSVS 07394765 & 08:25:51.30 & +24:27:05.10 & Pri   & 0.360 & 0.014 & 0.459 & 0.009 & 3300  & 200   & -1.658 & 0.089 & 22    & X \\
			106   & NSVS 07394765 & 08:25:51.30 & +24:27:05.10 & Sec   & 0.180 & 0.022 & 0.491 & 0.010 & 3106  & 125   & -1.699 & 0.061 & 40    & X \\
			107   & TYC 5998-1918-1 & 08:25:51.60 & -16:22:47.30 & Pri   & 0.703 & 0.004 & 0.694 & 0.013 & 4350  & 200   & -0.810 & 0.074 & 39    & $\surd$ \\
			108   & TYC 5998-1918-1 & 08:25:51.60 & -16:22:47.30 & Sec   & 0.687 & 0.004 & 0.699 & 0.019 & 4090  & 200   & -0.910 & 0.077 & 40    & $\surd$ \\
			109   & AY Cam & 08:25:51.79 & +77:13:06.85 & Pri   & 1.947 & 0.021 & 2.784 & 0.007 & 7250  & 100   & 1.284 & 0.024 & 66    & $\surd$ \\
			110   & AY Cam & 08:25:51.79 & +77:13:06.85 & Sec   & 1.707 & 0.021 & 2.034 & 0.007 & 7395  & 100   & 1.046 & 0.024 & 55    & $\surd$ \\
			111   & VV Pyx & 08:27:33.27 & -20:50:38.25 & Pri   & 2.097 & 0.009 & 2.169 & 0.009 & 9500  & 200   & 1.537 & 0.036 & 40    & $\surd$ \\
			112   & HD 71636 & 08:29:56.31 & +37:04:15.48 & Pri   & 1.530 & 0.006 & 1.576 & 0.006 & 6950  & 140   & 0.716 & 0.034 & 30    & $\surd$ \\
			113   & HD 71636 & 08:29:56.31 & +37:04:15.48 & Sec   & 1.299 & 0.005 & 1.365 & 0.006 & 6440  & 140   & 0.459 & 0.037 & 30    & $\surd$ \\
			114   & CU Cnc & 08:31:37.58 & +19:23:39.47 & Pri   & 0.427 & 0.005 & 0.433 & 0.012 & 3160  & 150   & -1.770 & 0.071 & 20    & $\surd$ \\
			115   & CU Cnc & 08:31:37.58 & +19:23:39.47 & Sec   & 0.394 & 0.003 & 0.392 & 0.023 & 3125  & 150   & -1.886 & 0.090 & 19    & $\surd$ \\
			116   & VZ Hya & 08:31:41.41 & -06:19:07.56 & Pri   & 1.271 & 0.007 & 1.315 & 0.004 & 6645  & 150   & 0.481 & 0.038 & 38    & $\surd$ \\
			117   & VZ Hya & 08:31:41.41 & -06:19:07.56 & Sec   & 1.146 & 0.005 & 1.113 & 0.006 & 6290  & 150   & 0.241 & 0.040 & 36    & $\surd$ \\
			118   & TZ Pyx & 08:41:08.26 & -32:12:03.02 & Pri   & 2.075 & 0.019 & 2.356 & 0.014 & 7468  & 203   & 1.190 & 0.046 & 63    & $\surd$ \\
			119   & RS Cha & 08:43:12.21 & -79:04:12.29 & Pri   & 1.893 & 0.005 & 2.168 & 0.028 & 7638  & 76    & 1.157 & 0.029 & 71    & $\surd$ \\
			120   & RS Cha & 08:43:12.21 & -79:04:12.29 & Sec   & 1.871 & 0.005 & 2.379 & 0.025 & 7228  & 72    & 1.142 & 0.027 & 76    & $\surd$ \\
			121   & NSVS 02502726 & 08:44:11.04 & +54:23:47.32 & Pri   & 0.713 & 0.027 & 0.675 & 0.009 & 4300  & 200   & -0.854 & 0.074 & 59    & $\surd$ \\
			122   & CV Vel & 09:00:37.99 & -51:33:20.06 & Pri   & 6.076 & 0.012 & 4.130 & 0.006 & 18000 & 500   & 3.206 & 0.046 & 41    & $\surd$ \\
			123   & CV Vel & 09:00:37.99 & -51:33:20.06 & Sec   & 5.977 & 0.012 & 3.912 & 0.007 & 17780 & 500   & 3.138 & 0.046 & 39    & $\surd$ \\
			124   & PT Vel & 09:10:57.72 & -43:16:02.93 & Pri   & 2.199 & 0.007 & 2.095 & 0.010 & 9247  & 150   & 1.460 & 0.029 & 62    & $\surd$ \\
			125   & PT Vel & 09:10:57.72 & -43:16:02.93 & Sec   & 1.626 & 0.006 & 1.560 & 0.013 & 7638  & 180   & 0.871 & 0.041 & 58    & $\surd$ \\
			126   & KW Hya & 09:12:26.04 & -07:06:35.38 & Pri   & 1.973 & 0.018 & 2.129 & 0.007 & 8000  & 200   & 1.222 & 0.042 & 28    & $\surd$ \\
			127   & KW Hya & 09:12:26.04 & -07:06:35.38 & Sec   & 1.485 & 0.011 & 1.486 & 0.015 & 6900  & 200   & 0.653 & 0.049 & 25    & $\surd$ \\
			128   & 2MASS J09381349-0104281 & 09:38:13.51 & -01:04:27.90 & Sec   & 0.761 & 0.028 & 0.766 & 0.017 & 4360  & 150   & -0.721 & 0.058 & 56    & $\surd$ \\
			129   & QX Car & 09:54:33.88 & -58:25:16.59 & Pri   & 9.246 & 0.013 & 4.293 & 0.014 & 23800 & 500   & 3.725 & 0.037 & 47    & $\surd$ \\
			130   & QX Car & 09:54:33.88 & -58:25:16.59 & Sec   & 8.460 & 0.014 & 4.053 & 0.015 & 22600 & 500   & 3.585 & 0.039 & 48    & $\surd$ \\
			131   & HS Hya & 10:24:36.77 & -19:05:32.96 & Pri   & 1.255 & 0.006 & 1.278 & 0.005 & 6500  & 50    & 0.418 & 0.014 & 54    & $\surd$ \\
			132   & HS Hya & 10:24:36.77 & -19:05:32.96 & Sec   & 1.219 & 0.006 & 1.220 & 0.006 & 6400  & 50    & 0.351 & 0.014 & 53    & $\surd$ \\
			133   & ZZ UMa & 10:30:03.19 & +61:48:41.42 & Pri   & 1.179 & 0.011 & 1.518 & 0.015 & 5903  & 60    & 0.400 & 0.022 & 50    & $\surd$ \\
			134   & ZZ UMa & 10:30:03.19 & +61:48:41.42 & Sec   & 0.960 & 0.010 & 1.158 & 0.011 & 5097  & 60    & -0.090 & 0.022 & 46    & $\surd$ \\
			135   & 2MASS J10305521+0334265 & 10:30:55.21 & +03:34:26.57 & Pri   & 0.499 & 0.004 & 0.457 & 0.011 & 3720  & 20    & -1.444 & 0.012 & 28    & $\surd$ \\
			136   & 2MASS J10305521+0334265 & 10:30:55.21 & +03:34:26.57 & Sec   & 0.444 & 0.005 & 0.427 & 0.009 & 3630  & 20    & -1.553 & 0.015 & 28    & $\surd$ \\
			137   & RZ Cha & 10:42:24.10 & -82:02:14.19 & Pri   & 1.506 & 0.023 & 2.282 & 0.009 & 6457  & 160   & 0.910 & 0.042 & 60    & $\surd$ \\
			138   & RZ Cha & 10:42:24.10 & -82:02:14.19 & Sec   & 1.514 & 0.026 & 2.282 & 0.009 & 6457  & 160   & 0.910 & 0.042 & 60    & $\surd$ \\
			139   & DW Car & 10:43:10.07 & -60:02:11.74 & Pri   & 11.341 & 0.011 & 4.561 & 0.010 & 27900 & 1000  & 4.054 & 0.059 & 87    & $\surd$ \\
			140   & DW Car & 10:43:10.07 & -60:02:11.74 & Sec   & 10.626 & 0.013 & 4.299 & 0.013 & 26500 & 1000  & 3.913 & 0.062 & 86    & $\surd$ \\
			141   & chi02 Hya & 11:05:57.57 & -27:17:16.27 & Pri   & 3.605 & 0.022 & 4.484 & 0.009 & 11750 & 190   & 2.537 & 0.028 & 86    & $\surd$ \\
			142   & chi02 Hya & 11:05:57.57 & -27:17:16.27 & Sec   & 2.632 & 0.019 & 2.206 & 0.019 & 11100 & 230   & 1.822 & 0.038 & 60    & $\surd$ \\
			143   & EM Car & 11:12:04.51 & -61:05:42.93 & Pri   & 22.833 & 0.014 & 9.356 & 0.018 & 34000 & 2000  & 5.021 & 0.093 & 79    & $\surd$ \\
			144   & EM Car & 11:12:04.51 & -61:05:42.93 & Sec   & 21.376 & 0.015 & 8.345 & 0.019 & 34000 & 2000  & 4.922 & 0.093 & 75    & $\surd$ \\
			145   & LSPM J1112+7626 & 11:12:42.32 & +76:26:56.40 & Pri   & 0.395 & 0.005 & 0.381 & 0.013 & 3061  & 162   & -1.959 & 0.073 & 3     & $\surd$ \\
			146   & LSPM J1112+7626 & 11:12:42.32 & +76:26:56.40 & Sec   & 0.274 & 0.004 & 0.300 & 0.017 & 2952  & 163   & -2.222 & 0.067 & 3     & $\surd$ \\
			147   & FM Leo & 11:12:45.09 & +00:20:52.84 & Pri   & 1.318 & 0.005 & 1.649 & 0.026 & 6316  & 240   & 0.589 & 0.065 & 29    & $\surd$ \\
			148   & EP Cru & 12:37:16.75 & -56:47:17.38 & Pri   & 5.019 & 0.026 & 3.590 & 0.010 & 15700 & 500   & 2.847 & 0.053 & 29    & $\surd$ \\
			149   & EP Cru & 12:37:16.75 & -56:47:17.38 & Sec   & 4.830 & 0.027 & 3.495 & 0.010 & 15400 & 500   & 2.790 & 0.053 & 29    & $\surd$ \\
			150   & IM Vir & 12:49:38.70 & -06:04:44.86 & Pri   & 0.981 & 0.012 & 1.062 & 0.015 & 5570  & 100   & -0.011 & 0.033 & 52    & $\surd$ \\
			\hline
		\end{tabular}
\begin{tabular}{rlrrrcccccccccc}
			\hline
			ID & Star name &  $\alpha$(J2000) & $\delta$(J2000) &  Com & $M/M_{\odot}$ & $\Delta M_{err}/M$ &    $R/R_{\odot}$ & $\Delta R_{err}/R$ &  $T_{eff}$ & $(T_{eff})_{err}$ & $\log L/L_{\odot}$ & $\Delta L_{err}/L$ &FF($\%$) & Remark\\
			\hline
			151   & IM Vir & 12:49:38.70 & -06:04:44.86 & Sec   & 0.664 & 0.008 & 0.681 & 0.019 & 4250  & 130   & -0.866 & 0.051 & 46    & $\surd$ \\
			152   & eta Mus & 13:15:14.94 & -67:53:40.52 & Pri   & 3.283 & 0.012 & 2.140 & 0.009 & 12700 & 100   & 2.029 & 0.016 & 51    & $\surd$ \\
			153   & eta Mus & 13:15:14.94 & -67:53:40.52 & Sec   & 3.282 & 0.012 & 2.130 & 0.019 & 12550 & 300   & 2.005 & 0.043 & 51    & $\surd$ \\
			154   & SZ Cen & 13:50:35.09 & -58:29:57.11 & Pri   & 2.272 & 0.011 & 4.555 & 0.005 & 8000  & 300   & 1.883 & 0.061 & 75    & X \\
			155   & SZ Cen & 13:50:35.09 & -58:29:57.11 & Sec   & 2.311 & 0.009 & 3.622 & 0.006 & 8280  & 300   & 1.743 & 0.059 & 64    & $\surd$ \\
			156   & DM Vir & 14:07:52.43 & -11:09:07.49 & Pri   & 1.454 & 0.006 & 1.764 & 0.010 & 6500  & 100   & 0.698 & 0.027 & 37    & $\surd$ \\
			157   & DM Vir & 14:07:52.43 & -11:09:07.49 & Sec   & 1.448 & 0.006 & 1.764 & 0.010 & 6500  & 300   & 0.698 & 0.074 & 37    & $\surd$ \\
			158   & V636 Cen & 14:16:57.91 & -49:56:42.36 & Pri   & 1.052 & 0.005 & 1.024 & 0.004 & 5900  & 85    & 0.057 & 0.024 & 25    & $\surd$ \\
			159   & V636 Cen & 14:16:57.91 & -49:56:42.36 & Sec   & 0.854 & 0.004 & 0.835 & 0.005 & 5000  & 100   & -0.408 & 0.034 & 25    & $\surd$ \\
			160   & Psi Cen & 14:20:33.43 & -37:53:07.06 & Pri   & 3.114 & 0.005 & 3.634 & 0.002 & 10450 & 300   & 2.150 & 0.047 & 14    & $\surd$ \\
			161   & Psi Cen & 14:20:33.43 & -37:53:07.06 & Sec   & 1.909 & 0.016 & 1.811 & 0.002 & 8800  & 300   & 1.247 & 0.055 & 11    & $\surd$ \\
			162   & AD Boo & 14:35:12.78 & +24:38:21.35 & Pri   & 1.414 & 0.006 & 1.614 & 0.009 & 6575  & 120   & 0.641 & 0.031 & 53    & $\surd$ \\
			163   & AD Boo & 14:35:12.78 & +24:38:21.35 & Sec   & 1.209 & 0.005 & 1.218 & 0.008 & 6145  & 120   & 0.279 & 0.033 & 47    & $\surd$ \\
			164   & GG Lup & 15:18:56.37 & -40:47:17.60 & Pri   & 4.106 & 0.010 & 2.379 & 0.011 & 14750 & 450   & 2.381 & 0.051 & 55    & $\surd$ \\
			165   & GG Lup & 15:18:56.37 & -40:47:17.60 & Sec   & 2.504 & 0.010 & 1.725 & 0.011 & 11000 & 600   & 1.592 & 0.086 & 58    & $\surd$ \\
			166   & GU Boo & 15:21:55.17 & +33:56:04.20 & Pri   & 0.609 & 0.011 & 0.628 & 0.025 & 3920  & 130   & -1.076 & 0.058 & 69    & $\surd$ \\
			167   & CV Boo & 15:26:19.54 & +36:58:53.43 & Pri   & 1.045 & 0.012 & 1.269 & 0.018 & 5760  & 150   & 0.202 & 0.045 & 77    & $\surd$ \\
			168   & CV Boo & 15:26:19.54 & +36:58:53.43 & Sec   & 0.995 & 0.012 & 1.180 & 0.019 & 5670  & 150   & 0.111 & 0.046 & 75    & $\surd$ \\
			169   & RT CrB & 15:38:03.03 & +29:29:13.95 & Pri   & 1.344 & 0.007 & 4.256 & 0.017 & 5134  & 100   & 1.053 & 0.035 & 73    & X \\
			170   & RT CrB & 15:38:03.03 & +29:29:13.95 & Sec   & 1.359 & 0.007 & 3.778 & 0.017 & 5781  & 100   & 1.156 & 0.032 & 67    & X \\
			171   & V335 Ser & 15:59:05.76 & +00:35:44.55 & Pri   & 2.029 & 0.005 & 2.039 & 0.010 & 9506  & 289   & 1.484 & 0.050 & 45    & $\surd$ \\
			172   & V335 Ser & 15:59:05.76 & +00:35:44.55 & Sec   & 1.844 & 0.011 & 1.607 & 0.006 & 8872  & 248   & 1.157 & 0.046 & 39    & $\surd$ \\
			173   & TV Nor & 16:04:09.24 & -51:32:39.99 & Pri   & 2.048 & 0.011 & 1.851 & 0.006 & 9120  & 148   & 1.328 & 0.028 & 23    & $\surd$ \\
			174   & TV Nor & 16:04:09.24 & -51:32:39.99 & Sec   & 1.661 & 0.011 & 1.560 & 0.009 & 7798  & 108   & 0.907 & 0.025 & 23    & $\surd$ \\
			175   & M4-V65 & 16:23:28.39 & -26:30:22.00 & Pri   & 0.803 & 0.011 & 1.147 & 0.009 & 6088  & 108   & 0.210 & 0.030 & 43    & X \\
			176   & M4-V65 & 16:23:28.39 & -26:30:22.00 & Sec   & 0.605 & 0.007 & 0.611 & 0.015 & 4812  & 125   & -0.745 & 0.044 & 31    & $\surd$ \\
			177   & M4-V66 & 16:23:32.23 & -26:31:41.30 & Pri   & 0.784 & 0.005 & 0.934 & 0.005 & 6162  & 98    & 0.053 & 0.027 & 18    & X \\
			178   & M4-V66 & 16:23:32.23 & -26:31:41.30 & Sec   & 0.743 & 0.005 & 0.830 & 0.006 & 5938  & 105   & -0.114 & 0.030 & 16    & X \\
			179   & M4-V69 & 16:23:58.01 & -26:37:18.00 & Pri   & 0.766 & 0.007 & 0.866 & 0.012 & 6084  & 121   & -0.035 & 0.035 & 5     & X \\
			180   & M4-V69 & 16:23:58.01 & -26:37:18.00 & Sec   & 0.728 & 0.005 & 0.807 & 0.010 & 5915  & 137   & -0.145 & 0.039 & 5     & X \\
			181   & V760 Sco & 16:24:43.72 & -34:53:37.53 & Pri   & 4.969 & 0.018 & 3.028 & 0.020 & 16900 & 500   & 2.827 & 0.051 & 70    & $\surd$ \\
			182   & V760 Sco & 16:24:43.72 & -34:53:37.53 & Sec   & 4.610 & 0.015 & 2.656 & 0.019 & 16300 & 500   & 2.650 & 0.052 & 66    & $\surd$ \\
			183   & CM Dra & 16:34:20.41 & +57:09:43.94 & Pri   & 0.231 & 0.004 & 0.253 & 0.004 & 3130  & 70    & -2.222 & 0.067 & 24    & $\surd$ \\
			184   & CM Dra & 16:34:20.41 & +57:09:43.94 & Sec   & 0.214 & 0.005 & 0.239 & 0.004 & 3120  & 70    & -2.301 & 0.000 & 24    & $\surd$ \\
			185   & WZ Oph & 17:06:39.04 & +07:46:57.78 & Pri   & 1.227 & 0.006 & 1.401 & 0.009 & 6165  & 100   & 0.406 & 0.028 & 34    & $\surd$ \\
			186   & WZ Oph & 17:06:39.04 & +07:46:57.78 & Sec   & 1.220 & 0.005 & 1.419 & 0.008 & 6115  & 100   & 0.403 & 0.029 & 34    & $\surd$ \\
			187   & V2365 Oph & 17:08:45.78 & +09:11:10.14 & Pri   & 1.964 & 0.009 & 2.191 & 0.004 & 9500  & 200   & 1.545 & 0.035 & 35    & $\surd$ \\
			188   & V2365 Oph & 17:08:45.78 & +09:11:10.14 & Sec   & 1.055 & 0.009 & 0.934 & 0.004 & 6400  & 210   & 0.119 & 0.054 & 26    & $\surd$ \\
			189   & V2368 Oph & 17:16:14.26 & +02:11:10.33 & Pri   & 2.417 & 0.007 & 3.857 & 0.005 & 9300  & 200   & 2.000 & 0.036 & 17    & $\surd$ \\
			190   & V2368 Oph & 17:16:14.26 & +02:11:10.33 & Sec   & 2.525 & 0.026 & 3.740 & 0.005 & 9500  & 200   & 2.010 & 0.035 & 18    & $\surd$ \\
			191   & TX Her & 17:18:36.45 & +41:53:17.10 & Pri   & 1.607 & 0.025 & 1.688 & 0.018 & 7534  & 200   & 0.916 & 0.046 & 54    & $\surd$ \\
			192   & TX Her & 17:18:36.45 & +41:53:17.10 & Sec   & 1.441 & 0.021 & 1.428 & 0.021 & 6678  & 211   & 0.561 & 0.054 & 51    & $\surd$ \\
			193   & LV Her & 17:35:32.40 & +23:10:30.60 & Pri   & 1.192 & 0.008 & 1.358 & 0.009 & 6060  & 150   & 0.349 & 0.042 & 13    & $\surd$ \\
			194   & LV Her & 17:35:32.40 & +23:10:30.60 & Sec   & 1.169 & 0.007 & 1.313 & 0.008 & 6030  & 150   & 0.311 & 0.042 & 13    & $\surd$ \\
			195   & V624 Her & 17:44:17.25 & +14:24:36.24 & Pri   & 2.277 & 0.006 & 3.028 & 0.010 & 8150  & 150   & 1.560 & 0.032 & 55    & $\surd$ \\
			196   & V624 Her & 17:44:17.25 & +14:24:36.24 & Sec   & 1.876 & 0.007 & 2.208 & 0.014 & 7945  & 150   & 1.242 & 0.033 & 48    & $\surd$ \\
			197   & V539 Ara & 17:50:28.39 & -53:36:44.66 & Pri   & 6.265 & 0.011 & 4.436 & 0.027 & 18200 & 1300  & 3.287 & 0.111 & 64    & $\surd$ \\
			198   & V906 Sco & 17:53:54.77 & -34:45:09.80 & Pri   & 3.370 & 0.021 & 4.525 & 0.008 & 10400 & 500   & 2.333 & 0.077 & 82    & $\surd$ \\
			199   & V906 Sco & 17:53:54.77 & -34:45:09.80 & Sec   & 3.246 & 0.021 & 3.518 & 0.011 & 10700 & 500   & 2.163 & 0.075 & 70    & $\surd$ \\
			200   & Z Her & 17:58:06.98 & +15:08:21.90 & Sec   & 1.312 & 0.023 & 2.743 & 0.029 & 4977  & 175   & 0.618 & 0.061 & 62    & X \\
			201   & V1647 Sgr & 17:59:13.47 & -36:56:19.84 & Pri   & 2.184 & 0.018 & 1.908 & 0.011 & 9600  & 310   & 1.443 & 0.053 & 42    & $\surd$ \\
			202   & V1647 Sgr & 17:59:13.47 & -36:56:19.84 & Sec   & 1.967 & 0.015 & 1.741 & 0.012 & 9100  & 300   & 1.271 & 0.055 & 42    & $\surd$ \\
			203   & V3903 Sgr & 18:09:17.70 & -23:59:18.22 & Pri   & 27.204 & 0.020 & 8.120 & 0.011 & 38000 & 1900  & 5.091 & 0.080 & 91    & $\surd$ \\
			204   & V3903 Sgr & 18:09:17.70 & -23:59:18.22 & Sec   & 18.964 & 0.023 & 6.149 & 0.010 & 34100 & 1700  & 4.662 & 0.079 & 87    & $\surd$ \\
			205   & EG Ser & 18:26:02.20 & -01:40:51.42 & Pri   & 2.200 & 0.023 & 1.689 & 0.006 & 9900  & 200   & 1.391 & 0.034 & 19    & $\surd$ \\
			206   & EG Ser & 18:26:02.20 & -01:40:51.42 & Sec   & 1.990 & 0.015 & 1.549 & 0.006 & 9100  & 200   & 1.169 & 0.037 & 19    & $\surd$ \\
			207   & V451 Oph & 18:29:14.04 & +10:53:31.44 & Pri   & 2.769 & 0.022 & 2.646 & 0.011 & 10800 & 800   & 1.932 & 0.113 & 64    & $\surd$ \\
			208   & V451 Oph & 18:29:14.04 & +10:53:31.44 & Sec   & 2.351 & 0.021 & 2.032 & 0.015 & 9800  & 500   & 1.534 & 0.081 & 57    & $\surd$ \\
			209   & V413 Ser & 18:35:08.21 & +00:02:34.82 & Pri   & 3.654 & 0.014 & 3.200 & 0.016 & 11100 & 300   & 2.145 & 0.046 & 69    & $\surd$ \\
			210   & V413 Ser & 18:35:08.21 & +00:02:34.82 & Sec   & 3.318 & 0.012 & 2.921 & 0.017 & 10350 & 280   & 1.944 & 0.046 & 68    & $\surd$ \\
			211   & V1331 Aql & 18:44:12.79 & -01:33:15.56 & Pri   & 10.079 & 0.011 & 4.253 & 0.007 & 25400 & 100   & 3.830 & 0.009 & 80    & $\surd$ \\
			212   & V1331 Aql & 18:44:12.79 & -01:33:15.56 & Sec   & 5.282 & 0.019 & 4.043 & 0.007 & 20100 & 140   & 3.379 & 0.014 & 96    & $\surd$ \\
			213   & YY Sgr & 18:44:35.86 & -19:23:22.71 & Sec   & 3.482 & 0.026 & 2.344 & 0.021 & 14125 & 670   & 2.293 & 0.077 & 52    & $\surd$ \\
			214   & BF Dra & 18:50:59.35 & +69:52:57.48 & Pri   & 1.413 & 0.002 & 2.999 & 0.006 & 6360  & 150   & 1.121 & 0.039 & 35    & X \\
			215   & BF Dra & 18:50:59.35 & +69:52:57.48 & Sec   & 1.374 & 0.002 & 2.763 & 0.006 & 6400  & 150   & 1.061 & 0.039 & 34    & X \\
			216   & DI Her & 18:53:26.24 & +24:16:40.80 & Pri   & 5.173 & 0.019 & 2.679 & 0.019 & 16980 & 800   & 2.729 & 0.076 & 22    & $\surd$ \\
			217   & DI Her & 18:53:26.24 & +24:16:40.80 & Sec   & 4.524 & 0.013 & 2.479 & 0.020 & 15135 & 715   & 2.462 & 0.077 & 23    & $\surd$ \\
			218   & HP Dra & 18:54:53.48 & +51:18:29.79 & Pri   & 1.056 & 0.005 & 1.340 & 0.009 & 6000  & 150   & 0.320 & 0.042 & 19    & $\surd$ \\
			219   & HP Dra & 18:54:53.48 & +51:18:29.79 & Sec   & 1.024 & 0.007 & 1.028 & 0.010 & 5895  & 150   & 0.059 & 0.043 & 15    & $\surd$ \\
			220   & V1182 Aql & 18:55:23.13 & +09:20:48.08 & Pri   & 30.884 & 0.019 & 9.059 & 0.020 & 43000 & 500   & 5.401 & 0.026 & 96    & $\surd$ \\
			221   & FL Lyr & 19:12:04.86 & +46:19:26.87 & Pri   & 1.218 & 0.013 & 1.282 & 0.023 & 6150  & 100   & 0.324 & 0.033 & 44    & $\surd$ \\
			222   & V565 Lyr & 19:20:49.10 & +37:46:09.30 & Pri   & 0.995 & 0.003 & 1.101 & 0.006 & 5600  & 95    & 0.029 & 0.029 & 11    & $\surd$ \\
			223   & V565 Lyr & 19:20:49.10 & +37:46:09.30 & Sec   & 0.929 & 0.003 & 0.971 & 0.009 & 5430  & 125   & -0.133 & 0.039 & 10    & $\surd$ \\
			224   & V568 Lyr  & 19:20:54.30 & +37:45:34.70 & Pri   & 1.075 & 0.007 & 1.400 & 0.011 & 5665  & 100   & 0.258 & 0.031 & 15    & $\surd$ \\
			225   & V568 Lyr  & 19:20:54.30 & +37:45:34.70 & Sec   & 0.827 & 0.005 & 0.768 & 0.008 & 4900  & 100   & -0.516 & 0.034 & 11    & $\surd$ \\
			\hline
		\end{tabular}
\begin{tabular}{rlrrrcccccccccc}
			\hline
			ID & Star name &  $\alpha$(J2000) & $\delta$(J2000) &  Com & $M/M_{\odot}$ & $\Delta M_{err}/M$ &    $R/R_{\odot}$ & $\Delta R_{err}/R$ &  $T_{eff}$ & $(T_{eff})_{err}$ & $\log L/L_{\odot}$ & $\Delta L_{err}/L$ &FF($\%$) & Remark\\
			\hline
			226   & V1430 Aql & 19:21:48.49 & +04:32:56.92 & Pri   & 0.957 & 0.010 & 1.101 & 0.009 & 5262  & 150   & -0.079 & 0.047 & 70    & $\surd$ \\
			227   & V1430 Aql & 19:21:48.49 & +04:32:56.92 & Sec   & 0.859 & 0.023 & 0.851 & 0.012 & 4930  & 100   & -0.416 & 0.035 & 60    & $\surd$ \\
			228   & UZ Dra & 19:25:55.05 & +68:56:07.15 & Pri   & 1.345 & 0.015 & 1.311 & 0.023 & 6210  & 110   & 0.361 & 0.035 & 35    & $\surd$ \\
			229   & UZ Dra & 19:25:55.05 & +68:56:07.15 & Sec   & 1.236 & 0.016 & 1.150 & 0.017 & 5985  & 110   & 0.183 & 0.034 & 34    & $\surd$ \\
			230   & V2080 Cyg & 19:26:47.95 & +50:08:43.77 & Pri   & 1.190 & 0.014 & 1.596 & 0.005 & 6000  & 75    & 0.472 & 0.022 & 35    & $\surd$ \\
			231   & V2080 Cyg & 19:26:47.95 & +50:08:43.77 & Sec   & 1.156 & 0.015 & 1.599 & 0.005 & 5987  & 75    & 0.470 & 0.022 & 36    & $\surd$ \\
			232   & V885 Cyg & 19:32:49.86 & +30:01:17.03 & Pri   & 2.000 & 0.015 & 2.487 & 0.005 & 8375  & 150   & 1.436 & 0.030 & 64    & $\surd$ \\
			233   & V885 Cyg & 19:32:49.86 & +30:01:17.03 & Sec   & 2.228 & 0.012 & 3.591 & 0.008 & 8150  & 150   & 1.708 & 0.031 & 97    & $\surd$ \\
			234   & KIC 6131659 & 19:37:06.98 & +41:26:12.86 & Pri   & 0.922 & 0.008 & 0.880 & 0.003 & 5660  & 140   & -0.146 & 0.041 & 9     & $\surd$ \\
			235   & KIC 6131659 & 19:37:06.98 & +41:26:12.86 & Sec   & 0.685 & 0.007 & 0.640 & 0.009 & 4780  & 105   & -0.717 & 0.037 & 9     & $\surd$ \\
			236   & V1143 Cyg & 19:38:41.18 & +54:58:25.66 & Pri   & 1.388 & 0.012 & 1.347 & 0.017 & 6460  & 100   & 0.453 & 0.030 & 22    & $\surd$ \\
			237   & V1143 Cyg & 19:38:41.18 & +54:58:25.66 & Sec   & 1.344 & 0.010 & 1.324 & 0.017 & 6400  & 100   & 0.422 & 0.030 & 22    & $\surd$ \\
			238   & V453 Cyg & 20:06:34.97 & +35:44:26.28 & Pri   & 14.377 & 0.014 & 8.564 & 0.006 & 26600 & 500   & 4.518 & 0.032 & 76    & $\surd$ \\
			239   & V453 Cyg & 20:06:34.97 & +35:44:26.28 & Sec   & 11.119 & 0.012 & 5.497 & 0.011 & 25500 & 800   & 4.060 & 0.052 & 63    & $\surd$ \\
			240   & 2MASS J20115132+0337194 & 20:11:51.40 & +03:37:20.00 & Pri   & 0.557 & 0.002 & 0.519 & 0.021 & 3690  & 80    & -1.347 & 0.037 & 53    & $\surd$ \\
			241   & 2MASS J20115132+0337194 & 20:11:51.40 & +03:37:20.00 & Sec   & 0.535 & 0.002 & 0.456 & 0.015 & 3610  & 80    & -1.495 & 0.039 & 49    & $\surd$ \\
			242   & MY Cyg & 20:20:03.39 & +33:56:35.02 & Pri   & 1.805 & 0.017 & 2.215 & 0.009 & 7050  & 200   & 1.037 & 0.047 & 46    & $\surd$ \\
			243   & MY Cyg & 20:20:03.39 & +33:56:35.02 & Sec   & 1.794 & 0.017 & 2.275 & 0.009 & 7000  & 200   & 1.048 & 0.048 & 48    & $\surd$ \\
			244   & V399 Vul & 20:25:10.80 & +21:29:18.84 & Pri   & 7.550 & 0.011 & 6.498 & 0.005 & 19000 & 320   & 3.694 & 0.029 & 64    & $\surd$ \\
			245   & V399 Vul & 20:25:10.80 & +21:29:18.84 & Sec   & 5.440 & 0.006 & 3.506 & 0.025 & 18250 & 520   & 3.088 & 0.051 & 48    & $\surd$ \\
			246   & BP Vul & 20:25:33.25 & +21:02:17.97 & Pri   & 1.737 & 0.009 & 1.853 & 0.008 & 7709  & 150   & 1.037 & 0.033 & 58    & $\surd$ \\
			247   & BP Vul & 20:25:33.25 & +21:02:17.97 & Sec   & 1.408 & 0.006 & 1.489 & 0.009 & 6823  & 150   & 0.635 & 0.037 & 55    & $\surd$ \\
			248   & V442 Cyg & 20:27:52.30 & +30:47:28.30 & Pri   & 1.560 & 0.013 & 2.072 & 0.014 & 6900  & 82    & 0.941 & 0.024 & 60    & $\surd$ \\
			249   & V442 Cyg & 20:27:52.30 & +30:47:28.30 & Sec   & 1.407 & 0.014 & 1.662 & 0.018 & 6808  & 79    & 0.727 & 0.025 & 53    & $\surd$ \\
			250   & IO Aqr & 20:40:45.47 & +00:56:21.02 & Pri   & 1.624 & 0.012 & 2.538 & 0.024 & 6600  & $-$   & 1.040 & 0.075 & 70    & $\surd$ \\
			251   & V379 Cep & 20:43:13.38 & +57:06:50.39 & Pri   & 10.873 & 0.022 & 7.986 & 0.015 & 22025 & 428   & 4.130 & 0.035 & 10    & $\surd$ \\
			252   & V379 Cep & 20:43:13.38 & +57:06:50.39 & Sec   & 6.233 & 0.021 & 3.070 & 0.013 & 20206 & 374   & 3.149 & 0.033 & 7     & $\surd$ \\
			253   & CG Cyg & 20:58:13.45 & +35:10:29.66 & Pri   & 0.948 & 0.013 & 0.896 & 0.015 & 5260  & 185   & -0.258 & 0.058 & 70    & $\surd$ \\
			254   & CG Cyg & 20:58:13.45 & +35:10:29.66 & Sec   & 0.821 & 0.016 & 0.846 & 0.017 & 4720  & 66    & -0.496 & 0.028 & 72    & $\surd$ \\
			255   & V1061 Cyg & 21:07:20.52 & +52:02:58.42 & Pri   & 1.281 & 0.012 & 1.616 & 0.011 & 6180  & 100   & 0.534 & 0.029 & 50    & $\surd$ \\
			256   & V1061 Cyg & 21:07:20.52 & +52:02:58.42 & Sec   & 0.931 & 0.008 & 0.974 & 0.021 & 5300  & 150   & -0.173 & 0.049 & 40    & $\surd$ \\
			257   & EI Cep & 21:28:28.21 & +76:24:12.59 & Pri   & 1.772 & 0.004 & 2.898 & 0.017 & 6750  & 100   & 1.195 & 0.029 & 38    & $\surd$ \\
			258   & EI Cep & 21:28:28.21 & +76:24:12.59 & Sec   & 1.680 & 0.004 & 2.330 & 0.019 & 6950  & 100   & 1.056 & 0.029 & 32    & $\surd$ \\
			259   & 2MASS J21295384-5620038  & 21:29:54.00 & -56:20:03.87 & Pri   & 0.839 & 0.020 & 0.847 & 0.014 & 4750  & 150   & -0.484 & 0.052 & 65    & $\surd$ \\
			260   & 2MASS J21295384-5620038  & 21:29:54.00 & -56:20:03.87 & Sec   & 0.714 & 0.018 & 0.720 & 0.024 & 4220  & 180   & -0.830 & 0.070 & 63    & $\surd$ \\
			261   & EE Peg & 21:40:01.88 & +09:11:05.11 & Pri   & 2.151 & 0.009 & 2.103 & 0.014 & 8700  & 200   & 1.357 & 0.040 & 49    & $\surd$ \\
			262   & EE Peg & 21:40:01.88 & +09:11:05.11 & Sec   & 1.332 & 0.008 & 1.321 & 0.008 & 6450  & 300   & 0.433 & 0.074 & 46    & $\surd$ \\
			263   & EK Cep & 21:41:21.51 & +69:41:34.11 & Pri   & 2.024 & 0.010 & 1.579 & 0.009 & 9000  & 200   & 1.167 & 0.038 & 27    & $\surd$ \\
			264   & EK Cep & 21:41:21.51 & +69:41:34.11 & Sec   & 1.122 & 0.009 & 1.315 & 0.011 & 5700  & 190   & 0.215 & 0.055 & 37    & $\surd$ \\
			265   & VZ Cep & 21:50:11.14 & +71:26:38.30 & Pri   & 1.402 & 0.011 & 1.558 & 0.008 & 6670  & 160   & 0.635 & 0.040 & 69    & $\surd$ \\
			266   & BG Ind & 21:58:30.08 & -59:00:43.71 & Pri   & 1.428 & 0.006 & 2.290 & 0.007 & 6353  & 270   & 0.885 & 0.069 & 83    & $\surd$ \\
			267   & BG Ind & 21:58:30.08 & -59:00:43.71 & Sec   & 1.293 & 0.006 & 1.680 & 0.023 & 6653  & 233   & 0.696 & 0.060 & 70    & $\surd$ \\
			268   & CM Lac & 22:00:04.45 & +44:33:07.74 & Pri   & 1.971 & 0.030 & 1.509 & 0.020 & 9000  & 300   & 1.128 & 0.057 & 52    & $\surd$ \\
			269   & BW Aqr & 22:23:15.93 & -15:19:56.22 & Pri   & 1.479 & 0.014 & 2.057 & 0.019 & 6350  & 100   & 0.791 & 0.031 & 34    & $\surd$ \\
			270   & BW Aqr & 22:23:15.93 & -15:19:56.22 & Sec   & 1.377 & 0.015 & 1.788 & 0.022 & 6450  & 100   & 0.696 & 0.032 & 31    & $\surd$ \\
			271   & WX Cep & 22:31:15.78 & +63:31:21.55 & Pri   & 2.324 & 0.020 & 3.997 & 0.008 & 8150  & 225   & 1.801 & 0.046 & 73    & $\surd$ \\
			272   & WX Cep & 22:31:15.78 & +63:31:21.55 & Sec   & 2.533 & 0.019 & 2.708 & 0.009 & 8872  & 250   & 1.611 & 0.047 & 57    & $\surd$ \\
			273   & RW Lac & 22:44:57.10 & +49:39:27.57 & Pri   & 0.928 & 0.006 & 1.193 & 0.003 & 5760  & 100   & 0.148 & 0.029 & 18    & X \\
			274   & RW Lac & 22:44:57.10 & +49:39:27.57 & Sec   & 0.870 & 0.005 & 0.970 & 0.004 & 5560  & 150   & -0.093 & 0.044 & 16    & $\surd$ \\
			275   & AH Cep & 22:47:52.94 & +65:03:43.80 & Pri   & 15.565 & 0.013 & 6.385 & 0.017 & 29900 & 1000  & 4.466 & 0.056 & 89    & $\surd$ \\
			276   & AH Cep & 22:47:52.94 & +65:03:43.80 & Sec   & 13.714 & 0.015 & 5.864 & 0.022 & 28600 & 1000  & 4.315 & 0.060 & 88    & $\surd$ \\
			277   & V364 Lac & 22:52:14.81 & +38:44:44.64 & Pri   & 2.334 & 0.006 & 3.308 & 0.011 & 8250  & 150   & 1.658 & 0.032 & 43    & $\surd$ \\
			278   & V364 Lac & 22:52:14.81 & +38:44:44.64 & Sec   & 2.296 & 0.011 & 2.986 & 0.012 & 8500  & 150   & 1.621 & 0.031 & 40    & $\surd$ \\
			279   & EF Aqr & 23:01:19.09 & -06:26:15.35 & Pri   & 1.244 & 0.006 & 1.338 & 0.009 & 6150  & 65    & 0.362 & 0.020 & 38    & $\surd$ \\
			280   & EF Aqr & 23:01:19.09 & -06:26:15.35 & Sec   & 0.946 & 0.006 & 0.956 & 0.013 & 5185  & 110   & -0.227 & 0.037 & 35    & $\surd$ \\
			281   & CW Cep & 23:04:02.22 & +63:23:48.76 & Pri   & 11.797 & 0.012 & 5.524 & 0.022 & 28300 & 1000  & 4.245 & 0.060 & 70    & $\surd$ \\
			282   & CW Cep & 23:04:02.22 & +63:23:48.76 & Sec   & 11.067 & 0.013 & 5.030 & 0.024 & 27700 & 1000  & 4.126 & 0.061 & 69    & $\surd$ \\
			283   & PV Cas & 23:10:02.58 & +59:12:06.15 & Pri   & 2.757 & 0.018 & 2.298 & 0.009 & 10200 & 250   & 1.710 & 0.041 & 66    & $\surd$ \\
			284   & PV Cas & 23:10:02.58 & +59:12:06.15 & Sec   & 2.816 & 0.022 & 2.257 & 0.007 & 10200 & 250   & 1.695 & 0.041 & 66    & $\surd$ \\
			285   & RT And & 23:11:10.10 & +53:01:33.04 & Pri   & 1.240 & 0.024 & 1.268 & 0.012 & 6095  & 214   & 0.299 & 0.058 & 83    & $\surd$ \\
			286   & RT And & 23:11:10.10 & +53:01:33.04 & Sec   & 0.907 & 0.022 & 0.906 & 0.014 & 4732  & 110   & -0.432 & 0.040 & 75    & $\surd$ \\
			287   & V396 Cas & 23:13:35.98 & +56:44:17.20 & Pri   & 2.397 & 0.009 & 2.592 & 0.005 & 9225  & 150   & 1.640 & 0.028 & 39    & $\surd$ \\
			288   & V396 Cas & 23:13:35.98 & +56:44:17.20 & Sec   & 1.901 & 0.008 & 1.779 & 0.006 & 8550  & 120   & 1.181 & 0.024 & 33    & $\surd$ \\
			289   & 2MASS J23143816+0339493 & 23:14:38.16 & +03:39:49.33 & Pri   & 0.469 & 0.004 & 0.441 & 0.005 & 3460  & 180   & -1.602 & 0.079 & 26    & $\surd$ \\
			290   & 2MASS J23143816+0339493 & 23:14:38.16 & +03:39:49.33 & Sec   & 0.383 & 0.003 & 0.374 & 0.005 & 3320  & 180   & -1.824 & 0.079 & 26    & $\surd$ \\
			291   & IT Cas & 23:42:01.40 & +51:44:36.80 & Pri   & 1.330 & 0.007 & 1.603 & 0.009 & 6470  & 110   & 0.607 & 0.030 & 39    & $\surd$ \\
			292   & IT Cas & 23:42:01.40 & +51:44:36.80 & Sec   & 1.328 & 0.006 & 1.569 & 0.025 & 6470  & 110   & 0.588 & 0.035 & 38    & $\surd$ \\
			293   & BK Peg & 23:47:08.46 & +26:33:59.92 & Pri   & 1.414 & 0.005 & 1.985 & 0.004 & 6265  & 85    & 0.736 & 0.023 & 37    & $\surd$ \\
			294   & BK Peg & 23:47:08.46 & +26:33:59.92 & Sec   & 1.257 & 0.004 & 1.472 & 0.012 & 6320  & 30    & 0.492 & 0.013 & 31    & $\surd$ \\
			295   & AL Scl & 23:55:16.58 & -31:55:17.28 & Pri   & 3.617 & 0.030 & 3.241 & 0.015 & 13550 & 350   & 2.502 & 0.045 & 61    & $\surd$ \\
			296   & AL Scl & 23:55:16.58 & -31:55:17.28 & Sec   & 1.703 & 0.023 & 1.401 & 0.014 & 10300 & 360   & 1.297 & 0.058 & 50    & $\surd$ \\
			\hline
		\end{tabular}
\begin{tabular}{rcccccc}
\hline
Domain            &$N$ & Mass range             &   Equation                              &   $R$ &  $\sigma$ &   $\alpha$ \\
\hline
Low mass          & 57 & $0.38<M/M_{\odot}\leq1.05$ & $\log L=4.841(132)\times \log M- 0.026(25)$ & 0.980 & 0.121 &  4.841 \\
Intermediate mass &146 & $1.05<M/M_{\odot}\leq2.40$ & $\log L=4.328(90) \times \log M-0.002(20)$ & 0.970 & 0.108 &  4.328 \\
High mass         & 42 & $2.4<M/M_{\odot}\leq7$     & $\log L=3.962(203)\times \log M+0.120(112)$& 0.951 & 0.165 &  3.962 \\
Very high mass    & 23 & $7<M/M_{\odot}<32$         & $\log L=2.726(203)\times \log M+1.237(228)$& 0.946 & 0.158 &  2.726 \\
\hline
\end{tabular}
\begin{tabular}{lcc}
\hline
Equation          &  $R$ &  $\sigma$\\
\hline
$\log L=+4.040(32)\times (\log M)-0.002(14)$ & 0.992 & 0.187\\
$\log L=-0.705(41)\times(\log M)^2+4.655(42)\times (\log M)-0.025(10)$ & 0.992 & 0.130\\
$\log L=-0.125(84)\times(\log M)^3-0.535(121)\times(\log M)^2+4.634(45)\times (\log M)-0.033(11)$ & 0.992 & 0.130\\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
Domain            & Mass range &  $\sigma$ & $\Delta L/L (\%)$ & $(\Delta L/L)/4$ & $(\Delta R/R)/2$ & $\Delta T/T$ & $\alpha$ & $\Delta M/M(\%)$ \\
\hline
Low mass          & $0.38<M/M_{\odot}\leq1.05$  &  0.121 & 27.86 & 6.96 & 1.5 & 7.12 & 4.841 & 5.76 \\
Intermediate mass & $1.05<M/M_{\odot}\leq2.40$  &  0.108 & 24.87 & 6.22 & 1.5 & 6.39 & 4.328 & 5.75 \\
High mass         & $2.40<M/M_{\odot}\leq7.00$  &  0.165 & 37.99 & 9.50 & 1.5 & 9.62 & 3.962 & 9.59 \\
Very high mass    & $7<M/M_{\odot}<32$          &  0.158 & 36.38 & 9.10 & 1.5 & 9.22 & 2.726 & 13.34\\
\hline
\end{tabular}
\begin{tabular}{rcccc}
\hline
$T_{eff}$ range (K) & $N$ & Mean standard & Mean calculated & Mean published \\
                    &     &  difference (K)     & error  (K) & error  (K)\\
\hline
(2750, 5000]     &  37 &  345 &  291 & 117 \\
(5000, 10000]    & 168 &  441 &  453 & 162 \\
(10000, 15000]   &  24 &  975 & 1109 & 392 \\
(15000, 43000]   &  39 & 2283 & 2203 & 746 \\
\hline
\end{tabular}
\begin{tabular}{clcccccccclccc}
   \hline
   &    &     &     &     &      &      & \multicolumn{4}{c}{Published temperatures}    & \multicolumn{3}{c}{This study}\\
   \hline
   ID &       Star &   $\alpha$(J2000) & $\delta$(J2000) & Com & $\Delta M/M$ & $\Delta R/R$ &    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ & \multicolumn{1}{c}{Ref.} &    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ \\
   \hline
   1 & DV Psc & 00:13:09.20 & +05:35:43.06 & Pri & 0.028 & 0.044 & 4450 & $-$ & 0.002 & 2007MNRAS.382.1133Z & 4286 & 313 & 0.073\\
   2 & DV Psc & 00:13:09.20 & +05:35:43.06 & Sec & 0.021 & 0.039 & 3614 &   8 & 0.002 & 2007MNRAS.382.1133Z & 3223 & 233 & 0.072\\
   3 & MU Cas & 00:15:51.56 & +60:25:53.64 & Pri & 0.021 & 0.012 & 14750 & 500 & 0.034 & 2004AJ....128.1840L & 13876 & 1321 & 0.095\\
   4 & MU Cas & 00:15:51.56 & +60:25:53.64 & Sec & 0.020 & 0.011 & 15100 & 500 & 0.033 & 2004AJ....128.1840L & 14569 & 1386 & 0.095\\
   5 & YZ Cas & 00:45:39.08 & +74:59:17.06 & Pri & 0.004 & 0.012 & 9200 & 300 & 0.033 & 1981ApJ...251..591L & 8937 & 558 & 0.062\\
   6 & YZ Cas & 00:45:39.08 & +74:59:17.06 & Sec & 0.007 & 0.015 & 6700 & 250 & 0.037 & 1981ApJ...251..591L & 6832 & 428 & 0.063\\
   7 & NGC188 KR V12& 00:52:37.54& +85:10:34.65 & Pri & 0.006 & 0.013 & 5900 & 100 & 0.017 & 2009AJ....137.5086M & 5370 & 336 & 0.063\\
   8 & NGC188 KR V12 & 00:52:37.54 & +85:10:34.65 & Sec & 0.006 & 0.014 & 5875 & 100 & 0.017 & 2009AJ....137.5086M & 5350 & 335 & 0.063\\
   9 & V364 Cas & 00:52:43.01 & +50:28:10.16 & Pri & 0.056 & 0.006 & 7816 & 86 & 0.011 & 2009IBVS.5884....1N & 8018 & 499 & 0.062\\
   10 & zet Phe & 01:08:23.08 & -55:14:44.74 & Pri & 0.011 & 0.007 & 14550 & 350 & 0.024 & 1983A$\&$A...118..255A & 14188 & 1348 & 0.095\\
   11 & zet Phe & 01:08:23.08 & -55:14:44.74 & Sec & 0.010 & 0.011 & 11910 & 200 & 0.017 & 1983A$\&$A...118..255A & 11468 & 1091 & 0.095\\
   12 & AI Phe & 01:09:34.19 & -46:15:56.09 & Sec & 0.003 & 0.013 & 5010 & 120 & 0.024 & 1988A$\&$A...196..128A & 5390 & 337 & 0.063\\
   13 & CO And & 01:11:24.83 & +46:57:49.34 & Pri & 0.005 & 0.012 & 6140 & 130 & 0.021 & 2010AJ....139.2347L & 5779 & 361 & 0.062\\
   14 & CO And & 01:11:24.83 & +46:57:49.34 & Sec & 0.006 & 0.010 & 6170 & 130 & 0.021 & 2010AJ....139.2347L & 5713 & 356 & 0.062\\
   15 & V459 Cas & 01:11:29.92 & +61:08:47.96 & Pri & 0.015 & 0.006 & 9140 & 300 & 0.033 & 2004AJ....128.1340L & 8686 & 541 & 0.062\\
   16 & V459 Cas & 01:11:29.92 & +61:08:47.96 & Sec & 0.015 & 0.007 & 9100 & 300 & 0.033 & 2004AJ....128.1340L & 8533 & 531 & 0.062\\
   17 & 2MASS J01132817-3821024 & 01:13:28.17 & -38:21:02.50 & Pri & 0.049 & 0.034 & 3750 & 250 & 0.067 & 2012MNRAS.425.1245H & 4075 & 292 & 0.072\\
   18 & 2MASS J01132817-3821024 & 01:13:28.17 & -38:21:02.50 & Sec & 0.043 & 0.054 & 3085 & 300 & 0.097 & 2012MNRAS.425.1245H & 3200 & 239 & 0.075\\
   19 & UV Psc & 01:16:55.12 & +06:48:42.12 & Pri & 0.009 & 0.018 & 5780 & 100 & 0.017 & 1997AJ....114.1195P & 5271 & 370 & 0.070\\
   20 & UV Psc & 01:16:55.12 & +06:48:42.12 & Sec & 0.007 & 0.036 & 4750 & 80 & 0.017 & 1997AJ....114.1195P & 4494 & 323 & 0.072\\
   21 & V615 Per & 02:19:01.57 & +57:07:19.30 & Sec & 0.016 & 0.049 & 11000 & 500 & 0.045 & 2004MNRAS.349..547S & 14101 & 1383 & 0.098\\
   22 & V618 Per & 02:19:11.78 & +57:06:41.10 & Pri & 0.013 & 0.042 & 11000 & 1000 & 0.091 & 2004MNRAS.349..547S & 11277 & 740 & 0.066\\
   23 & V618 Per & 02:19:11.78 & +57:06:41.10 & Sec & 0.016 & 0.052 & 8000 & 1000 & 0.125 & 2004MNRAS.349..547S & 8121 & 547 & 0.067\\
   24 & V505 Per & 02:21:12.96 & +54:30:36.28 & Pri & 0.001 & 0.011 & 6512 & 21 & 0.003 & 2008A$\&$A...480..465T & 6596 & 412 & 0.062\\
   25 & V505 Per & 02:21:12.96 & +54:30:36.28 & Sec & 0.001 & 0.011 & 6462 & 12 & 0.002 & 2008A$\&$A...480..465T & 6549 & 409 & 0.062\\
   26 & AG Ari & 02:26:26.96 & +12:53:55.81 & Pri & 0.032 & 0.010 & 10300 & 250 & 0.024 & 2007MNRAS.380.1422I & 8904 & 555 & 0.062\\
   27 & AG Ari & 02:26:26.96 & +12:53:55.81 & Sec & 0.033 & 0.011 & 9800 & 230 & 0.023 & 2007MNRAS.380.1422I & 9163 & 572 & 0.062\\
   28 & XY Cet & 02:59:33.53 & +03:31:03.27 & Pri & 0.009 & 0.019 & 7870 & 115 & 0.015 & 2011MNRAS.414.3740S & 7829 & 492 & 0.063\\
   29 & XY Cet & 02:59:33.53 & +03:31:03.27 & Sec & 0.009 & 0.016 & 7620 & 125 & 0.016 & 2011MNRAS.414.3740S & 7273 & 456 & 0.063\\
   30 & CW Eri & 03:03:59.95 & -17:44:16.06 & Pri & 0.013 & 0.024 & 6840 & 86 & 0.013 & 1983AJ.....88.1242P & 6556 & 415 & 0.063\\
   31 & CW Eri & 03:03:59.95 & -17:44:16.06 & Sec & 0.008 & 0.045 & 6561 & 100 & 0.015 & 1983AJ.....88.1242P & 6257 & 414 & 0.066\\
   32 & AE For & 03:08:06.66 & -24:45:37.74 & Pri & 0.006 & 0.045 & 4100 & $-$ & 0.001 & 2013MNRAS.429.1840R & 4017 & 294 & 0.073\\
   33 & AE For & 03:08:06.66 & -24:45:37.74 & Sec & 0.005 & 0.047 & 4055 & 6 & 0.001 & 2013MNRAS.429.1840R & 4048 & 298 & 0.074\\
   34 & TV Cet & 03:14:36.51 & +02:45:16.40 & Pri & 0.038 & 0.013 & 6902 & 150 & 0.022 & 2010NewA...15..356B & 6738 & 421 & 0.062\\
   35 & TV Cet & 03:14:36.51 & +02:45:16.40 & Sec & 0.040 & 0.008 & 6575 & 150 & 0.023 & 2010NewA...15..356B & 6735 & 420 & 0.062\\
   36 & 2MASS J03262072+0312362 & 03:26:20.73 & +03:12:36.29 & Pri & 0.004 & 0.016 & 3330 & 60 & 0.018 & 2011ApJ...728...48K & 3687 & 258 & 0.070\\
   37 & 2MASS J03262072+0312362 & 03:26:20.73 & +03:12:36.29 & Sec & 0.002 & 0.019 & 3270 & 60 & 0.018 & 2011ApJ...728...48K & 3504 & 246 & 0.070\\
   38 & EY Cep & 03:40:04.07 & +81:01:09.07 & Pri & 0.005 & 0.007 & 7090 & 150 & 0.021 & 2006AJ....131.2664L & 7526 & 469 & 0.062\\
   39 & EY Cep & 03:40:04.07 & +81:01:09.07 & Sec & 0.009 & 0.007 & 6970 & 150 & 0.022 & 2006AJ....131.2664L & 7385 & 460 & 0.062\\
   40 & V1229 Tau & 03:47:29.45 & +24:17:18.04 & Pri & 0.012 & 0.020 & 10025 & 620 & 0.062 & 2007A$\&$A...463..579G & 10076 & 634 & 0.063 \\
   41 & V1229 Tau & 03:47:29.45 & +24:17:18.04 & Sec & 0.010 & 0.026 & 7262 & 380 & 0.052 & 2007A$\&$A...463..579G & 7437 & 472 & 0.063 \\
   42 & V1130 Tau  & 03:50:41.94 & +01:33:50.21 & Pri & 0.006 & 0.007 & 6650 & 70 & 0.011 & 2010A$\&$A...510A..91C & 6310 & 393 & 0.062 \\
   43 & V1130 Tau  & 03:50:41.94 & +01:33:50.21 & Sec & 0.006 & 0.006 & 6625 & 70 & 0.011 & 2010A$\&$A...510A..91C & 6179 & 385 & 0.062 \\
   44 & IQ Per & 03:59:44.68 & +48:09:04.50 & Pri & 0.011 & 0.012 & 12300 & 200 & 0.016 & 1985ApJ...295..569L & 13686 & 1302 & 0.095 \\
   45 & IQ Per & 03:59:44.68 & +48:09:04.50 & Sec & 0.012 & 0.013 & 7670 & 100 & 0.013 & 1985ApJ...295..569L & 8516 & 532 & 0.062 \\
   46 & AG Per & 04:06:55.83 & +33:26:46.93 & Pri & 0.030 & 0.023 & 18200 & 800 & 0.044 & 1994A$\&$A...291..795G & 15824 & 1514 & 0.096 \\
   47 & AG Per & 04:06:55.83 & +33:26:46.93 & Sec & 0.027 & 0.027 & 17400 & 800 & 0.046 & 1994A$\&$A...291..795G & 15475 & 1485 & 0.096 \\
   48 & SZ Cam & 04:07:49.29 & +62:19:58.58 & Pri & 0.038 & 0.006 & 30360 & $-$ & 0.008 & 2012A$\&$A...539A.139T & 26826 & 2441 & 0.091 \\
   49 & SZ Cam & 04:07:49.29 & +62:19:58.58 & Sec & 0.036 & 0.018 & 27244 & 255 & 0.009 & 2012A$\&$A...539A.139T & 24747 & 2262 & 0.091 \\
   50 & WW Cam & 04:31:25.28 & +64:21:45.50 & Pri & 0.007 & 0.008 & 8360 & 140 & 0.017 & 2002AJ....123.1013L & 8450 & 526 & 0.062 \\
   51 & WW Cam & 04:31:25.28 & +64:21:45.50 & Sec & 0.010 & 0.008 & 8240 & 140 & 0.017 & 2002AJ....123.1013L & 8458 & 527 & 0.062 \\
   52 & 2MASS J04480963+0317480 & 04:48:00.96 & +03:17:48.09 & Pri & 0.004 & 0.014 & 3920 & 80 & 0.020 & 2011ApJ...728...48K & 3853 & 270 & 0.070 \\
   53 & 2MASS J04480963+0317480 & 04:48:00.96 & +03:17:48.09 & Sec & 0.004 & 0.011 & 3810 & 80 & 0.021 & 2011ApJ...728...48K & 3633 & 254 & 0.070 \\
   54 & TYC 4749-560-1 & 04:53:04.43 & -07:00:23.47 & Pri & 0.007 & 0.006 & 5340 & 200 & 0.037 & 2011A$\&$A...526A..29H & 4958 & 346 & 0.070 \\
   55 & TYC 4749-560-1 & 04:53:04.43 & -07:00:23.47 & Sec & 0.007 & 0.006 & 5125 & 200 & 0.039 & 2011A$\&$A...526A..29H & 4959 & 346 & 0.070 \\
   56 & HP Aur & 05:10:21.78 & +35:47:46.63 & Pri & 0.011 & 0.011 & 5790 & 80 & 0.014 & 2005AstL...31..117K & 5272 & 368 & 0.070 \\
   57 & HP Aur & 05:10:21.78 & +35:47:46.63 & Sec & 0.012 & 0.011 & 5270 & 90 & 0.017 & 2005AstL...31..117K & 4837 & 338 & 0.070 \\
   58 & V1236 Tau  & 05:16:28.81 & +26:07:38.80 & Pri & 0.013 & 0.020 & 4200 & 200 & 0.048 & 2006ApJ...651.1155B & 4871 & 343 & 0.070 \\
   59 & V1236 Tau  & 05:16:28.81 & +26:07:38.80 & Sec & 0.010 & 0.012 & 4133 & 250 & 0.060 & 2006ApJ...651.1155B & 4633 & 324 & 0.070 \\
   60 & CD Tau & 05:17:31.15 & +20:07:54.63 & Pri & 0.011 & 0.009 & 6200 & 50 & 0.008 & 1999MNRAS.309..199R & 6390 & 398 & 0.062 \\
   61 & CD Tau & 05:17:31.15 & +20:07:54.63 & Sec & 0.012 & 0.013 & 6200 & 50 & 0.008 & 1999MNRAS.309..199R & 6425 & 402 & 0.063 \\
   62 & AR Aur & 05:18:18.90 & +33:46:02.45 & Pri & 0.040 & 0.020 & 10950 & 300 & 0.027 & 1994A$\&$A...282..787N & 11377 & 1087 & 0.096 \\
   63 & AR Aur & 05:18:18.90 & +33:46:02.45 & Sec & 0.041 & 0.020 & 10350 & 300 & 0.029 & 1994A$\&$A...282..787N & 10485 & 660 & 0.063 \\
   64 & EW Ori & 05:20:09.15 & +02:02:39.97 & Pri & 0.009 & 0.004 & 6070 & 95 & 0.016 & 2010A$\&$A...511A..22C & 6343 & 395 & 0.062 \\
   65 & EW Ori & 05:20:09.15 & +02:02:39.97 & Sec & 0.008 & 0.005 & 5900 & 95 & 0.016 & 2010A$\&$A...511A..22C & 6243 & 388 & 0.062 \\
   66 & 2MASS J05282082+0338327  & 05:28:20.82 & +03:38:32.80 & Pri & 0.008 & 0.005 & 5103 & $-$ & 0.005 & 2008A$\&$A...481..747S  & 5970 & 371 & 0.062 \\
   67 & 2MASS J05282082+0338327  & 05:28:20.82 & +03:38:32.80 & Sec & 0.006 & 0.006 & 4751 & 26 & 0.005 & 2008A$\&$A...481..747S  & 5950 & 370 & 0.062 \\
   68 & AS Cam & 05:29:46.91 & +69:29:45.36 & Pri & 0.030 & 0.015 & 12000 & 600 & 0.050 & 1997ApJ...475..798K & 12530 & 1194 & 0.095 \\
   69 & AS Cam & 05:29:46.91 & +69:29:45.36 & Sec & 0.040 & 0.020 & 10700 & 520 & 0.049 & 1997ApJ...475..798K & 10901 & 1041 & 0.095 \\
   70 & UX Men & 05:30:03.18 & -76:14:55.34 & Pri & 0.005 & 0.010 & 6200 & 100 & 0.016 & 1989A$\&$A...211..346A & 6243 & 389 & 0.062 \\
   71 & UX Men & 05:30:03.18 & -76:14:55.34 & Sec & 0.006 & 0.010 & 6150 & 100 & 0.016 & 1989A$\&$A...211..346A & 6202 & 387 & 0.062 \\
   72 & TZ Men & 05:30:13.89 & -84:47:06.37 & Pri & 0.010 & 0.010 & 10400 & 500 & 0.048 & 1987A$\&$A...175...60A & 10725 & 1020 & 0.095 \\
   73 & TZ Men & 05:30:13.89 & -84:47:06.37 & Sec & 0.007 & 0.010 & 7200 & 300 & 0.042 & 1987A$\&$A...175...60A & 7475 & 466 & 0.062 \\
   74 & V1174 Ori & 05:34:27.85 & -05:41:37.80 & Pri & 0.015 & 0.011 & 4470 & 120 & 0.027 & 2004ApJS..151..357S & 4960 & 347 & 0.070 \\
   75 & V432 Aur & 05:37:32.51 & +37:05:12.26 & Sec & 0.013 & 0.005 & 6685 & 93 & 0.001 & 2004A\&A...417.1083S & 6470 & 403 & 0.062 \\
   \hline
  \end{tabular}
 }
\end{table*}

%Table 7b
\begin{table*}
 \setcounter{table}{6} 
 %\contcaption{}
 \setlength{\tabcolsep}{1pt}
 \renewcommand{\arraystretch}{.7}
 \tiny{
  \begin{tabular}{clcccccccclccc}
   \hline
   &    &     &     &     &      &      & \multicolumn{4}{c}{Published temperatures}    & \multicolumn{3}{c}{This study}\\
   \hline
   ID &       Star &   $\alpha$(J2000) & $\delta$(J2000) & Com & $\Delta M/M$ & $\Delta R/R$ &    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ & \multicolumn{1}{c}{Ref.}&    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ \\
   \hline
   76 & GG Ori & 05:43:10.22 & +00:41:14.90 & Pri & 0.007 & 0.013 & 9950 & 200 & 0.020 & 2000AJ....120.3226T & 10648 & 666 & 0.063 \\
   77 & GG Ori & 05:43:10.22 & +00:41:14.90 & Sec & 0.007 & 0.014 & 9950 & 200 & 0.020 & 2000AJ....120.3226T & 10687 & 669 & 0.063 \\
   78 & V1031 Ori & 05:47:26.89 & -10:31:58.65 & Sec & 0.007 & 0.021 & 8400 & 500 & 0.060 & 1990A$\&$A...228..365A & 8733 & 835 & 0.096 \\
   79 & beta Aur & 05:59:31.72 & +44:56:50.76 & Pri & 0.011 & 0.006 & 9350 & 200 & 0.021 & 1994A$\&$A...291..777N & 8828 & 549 & 0.062 \\
   80 & beta Aur & 05:59:31.72 & +44:56:50.76 & Sec & 0.012 & 0.007 & 9200 & 200 & 0.022 & 1994A$\&$A...291..777N & 8847 & 551 & 0.062 \\
   81 & V1388 Ori & 06:10:59.17 & +11:59:41.49 & Pri & 0.011 & 0.007 & 20500 & 500 & 0.024 & 2009AJ....137.3222W & 19495 & 1774 & 0.091 \\
   82 & V1388 Ori & 06:10:59.17 & +11:59:41.49 & Sec & 0.006 & 0.008 & 18500 & 500 & 0.027 & 2009AJ....137.3222W & 16199 & 1540 & 0.095 \\
   83 & FT Ori & 06:13:58.15 & +21:25:39.18 & Pri & 0.010 & 0.007 & 9600 & 400 & 0.042 & 2011AJ....141..195S & 9745 & 607 & 0.062 \\
   84 & FT Ori & 06:13:58.15 & +21:25:39.18 & Sec & 0.011 & 0.008 & 8600 & 300 & 0.035 & 2011AJ....141..195S & 8409 & 524 & 0.062 \\
   85 & V404 CMa & 06:15:55.42 & -18:44:51.54 & Pri & 0.007 & 0.019 & 4200 & 100 & 0.024 & 2009AcA....59..385R & 4729 & 332 & 0.070 \\
   86 & V404 CMa & 06:15:55.42 & -18:44:51.54 & Sec & 0.008 & 0.025 & 3940 & 20 & 0.005 & 2009AcA....59..385R & 4158 & 294 & 0.071 \\
   87 & IM Mon & 06:23:01.47 & -03:16:37.11 & Pri & 0.044 & 0.013 & 17500 & 350 & 0.020 & 2011PASJ...63.1079B & 18892 & 1799 & 0.095 \\
   88 & IM Mon & 06:23:01.47 & -03:16:37.11 & Sec & 0.048 & 0.013 & 14500 & 550 & 0.038 & 2011PASJ...63.1079B & 13294 & 1266 & 0.095 \\
   89 & RR Lyn & 06:26:25.84 & +56:17:06.35 & Pri & 0.004 & 0.008 & 7570 & 100 & 0.013 & 2002ARep...46..119K & 7339 & 457 & 0.062 \\
   90 & RR Lyn & 06:26:25.84 & +56:17:06.35 & Sec & 0.003 & 0.019 & 6980 & 100 & 0.014 & 2002ARep...46..119K & 7185 & 452 & 0.063 \\
   91 & V578 Mon & 06:32:00.61 & +04:52:40.90 & Pri & 0.005 & 0.011 & 30000 & 500 & 0.017 & 2000A$\&$A...358..553H & 25090 & 2286 & 0.091 \\
   92 & V578 Mon & 06:32:00.61 & +04:52:40.90 & Sec & 0.006 & 0.016 & 26400 & 400 & 0.015 & 2000A$\&$A...358..553H & 35028 & 3198 & 0.091 \\
   93 & WW Aur & 06:32:27.18 & +32:27:17.63 & Pri & 0.004 & 0.006 & 7960 & 420 & 0.053 & 2005MNRAS.363..529S & 8626 & 537 & 0.062 \\
   94 & WW Aur & 06:32:27.18 & +32:27:17.63 & Sec & 0.004 & 0.006 & 7670 & 410 & 0.053 & 2005MNRAS.363..529S & 8098 & 504 & 0.062 \\
   95 & SV Cam & 06:41:19.07 & +82:16:02.42 & Pri & 0.041 & 0.036 & 6038 & 58 & 0.010 & 2002A$\&$A...386..548K & 7780 & 504 & 0.065 \\
   96 & GX Gem & 06:46:09.13 & +34:24:52.83 & Pri & 0.007 & 0.005 & 6194 & 100 & 0.016 & 2008AJ....135.1757S & 5806 & 361 & 0.062 \\
   97 & GX Gem & 06:46:09.13 & +34:24:52.83 & Sec & 0.007 & 0.005 & 6166 & 100 & 0.016 & 2008AJ....135.1757S & 5831 & 363 & 0.062 \\
   98 & HS Aur & 06:51:18.47 & +47:40:24.16 & Pri & 0.021 & 0.023 & 5350 & 70 & 0.013 & 1986AJ.....91..383P & 4981 & 352 & 0.071 \\
   99 & HS Aur & 06:51:18.47 & +47:40:24.16 & Sec & 0.019 & 0.034 & 5200 & 72 & 0.014 & 1986AJ.....91..383P & 5191 & 372 & 0.072 \\
   100 & HI Mon & 06:55:49.07 & -04:02:35.79 & Pri & 0.021 & 0.021 & 30000 & 500 & 0.017 & 2011AJ....142....5W & 28341 & 2595 & 0.092 \\
   101 & HI Mon & 06:55:49.07 & -04:02:35.79 & Sec & 0.016 & 0.014 & 29000 & 500 & 0.017 & 2011AJ....142....5W & 25996 & 2371 & 0.091 \\
   102 & LT CMa & 07:04:02.62 & -12:17:17.37 & Pri & 0.036 & 0.019 & 17000 & 500 & 0.029 & 2010PASJ...62.1291B & 17945 & 1713 & 0.095 \\
   103 & LT CMa & 07:04:02.62 & -12:17:17.37 & Sec & 0.042 & 0.024 & 13140 & 800 & 0.061 & 2010PASJ...62.1291B & 14391 & 1378 & 0.096 \\
   104 & SW CMa & 07:08:15.24 & -22:26:25.26 & Pri & 0.006 & 0.007 & 8200 & 150 & 0.018 & 2012A$\&$A...537A.117T & 7953 & 495 & 0.062 \\
   105 & SW CMa & 07:08:15.24 & -22:26:25.26 & Sec & 0.009 & 0.017 & 8100 & 150 & 0.019 & 2012A$\&$A...537A.117T & 8172 & 513 & 0.063 \\
   106 & HW CMa & 07:08:21.86 & -22:24:29.87 & Pri & 0.006 & 0.011 & 7560 & 150 & 0.020 & 2012A$\&$A...537A.117T & 8075 & 504 & 0.062 \\
   107 & HW CMa & 07:08:21.86 & -22:24:29.87 & Sec & 0.007 & 0.013 & 7700 & 150 & 0.019 & 2012A$\&$A...537A.117T & 8333 & 521 & 0.063 \\
   108 & GZ CMa & 07:16:19.21 & -16:43:00.10 & Pri & 0.011 & 0.012 & 8810 & 350 & 0.040 & 1985AJ.....90.1324P & 8587 & 536 & 0.062 \\
   109 & GZ CMa & 07:16:19.21 & -16:43:00.10 & Sec & 0.012 & 0.019 & 8531 & 340 & 0.040 & 1985AJ.....90.1324P & 8375 & 527 & 0.063 \\
   110 & TYC 176-2950-1 & 07:16:25.56 & +05:48:53.33 & Sec & 0.008 & 0.017 & $-$ & $-$ & $-$ & $-$ & 5505 & 386 & 0.070 \\
   111 & CW CMa & 07:21:52.53 & -23:47:37.43 & Pri & 0.010 & 0.021 & $-$ & $-$ & $-$ & $-$ & 9294 & 586 & 0.063 \\
   112 & CW CMa & 07:21:52.53 & -23:47:37.43 & Sec & 0.010 & 0.039 & $-$ & $-$ & $-$ & $-$ & 8979 & 585 & 0.065 \\
   113 & FS Mon & 07:24:42.30 & -05:09:14.57 & Pri & 0.007 & 0.006 & 6715 & 100 & 0.015 & 2000AJ....119.1389L & 6829 & 425 & 0.062 \\
   114 & FS Mon & 07:24:42.30 & -05:09:14.57 & Sec & 0.007 & 0.007 & 6550 & 100 & 0.015 & 2000AJ....119.1389L & 6802 & 424 & 0.062 \\
   115 & YY Gem & 07:34:37.41 & +31:52:09.79 & Pri & 0.008 & 0.010 & 3820 & 100 & 0.026 & 2002ApJ...567.1140T & 3874 & 271 & 0.070 \\
   116 & YY Gem & 07:34:37.41 & +31:52:09.79 & Sec & 0.008 & 0.010 & 3820 & 100 & 0.026 & 2002ApJ...567.1140T & 3949 & 276 & 0.070 \\
   117 & 2MASS J07431157+0316220 & 07:43:11.57 & +03:16:22.09 & Pri & 0.003 & 0.004 & 3730 & 90 & 0.024 & 2011ApJ...728...48K & 3968 & 276 & 0.070 \\
   118 & 2MASS J07431157+0316220 & 07:43:11.57 & +03:16:22.09 & Sec & 0.004 & 0.008 & 3610 & 90 & 0.025 & 2011ApJ...728...48K & 3805 & 265 & 0.070 \\
   119 & PV Pup & 07:45:28.73 & -14:41:10.20 & Pri & 0.008 & 0.010 & 6920 & 300 & 0.043 & 1984A$\&$A...132..219V & 7423 & 463 & 0.062 \\
   120 & PV Pup & 07:45:28.73 & -14:41:10.20 & Sec & 0.009 & 0.011 & 6930 & 300 & 0.043 & 1984A$\&$A...132..219V & 7466 & 466 & 0.062 \\
   121 & V392 Car & 07:58:10.48 & -60:51:57.20 & Pri & 0.013 & 0.018 & 8850 & 200 & 0.023 & 2001A$\&$A...374..204D & 9068 & 570 & 0.063 \\
   122 & V392 Car & 07:58:10.48 & -60:51:57.20 & Sec & 0.013 & 0.019 & 8650 & 200 & 0.023 & 2001A$\&$A...374..204D & 8892 & 559 & 0.063 \\
   123 & AI Hya & 08:18:47.46 & +00:17:00.16 & Pri & 0.020 & 0.007 & 7100 & 60 & 0.008 & 1988AJ.....95..190P & 7244 & 451 & 0.062 \\
   124 & AI Hya & 08:18:47.46 & +00:17:00.16 & Sec & 0.019 & 0.008 & 6700 & 60 & 0.009 & 1988AJ.....95..190P & 6645 & 414 & 0.062 \\
   125 & TYC 5998-1918-1 & 08:25:51.60 & -16:22:47.30 & Pri & 0.004 & 0.013 & 4350 & 200 & 0.046 & 2011A$\&$A...526A..29H & 4457 & 312 & 0.070 \\
   126 & TYC 5998-1918-1 & 08:25:51.60 & -16:22:47.30 & Sec & 0.004 & 0.019 & 4090 & 200 & 0.049 & 2011A$\&$A...526A..29H & 4319 & 304 & 0.070 \\
   127 & AY Cam & 08:25:51.79 & +77:13:06.85 & Pri & 0.021 & 0.007 & 7250 & 100 & 0.014 & 2004AJ....128.1319W & 7112 & 443 & 0.062 \\
   128 & AY Cam & 08:25:51.79 & +77:13:06.85 & Sec & 0.021 & 0.007 & 7395 & 100 & 0.014 & 2004AJ....128.1319W & 7216 & 449 & 0.062 \\
   129 & VV Pyx & 08:27:33.27 & -20:50:38.25 & Pri & 0.009 & 0.009 & 9500 & 200 & 0.021 & 1984A$\&$A...134..147A & 8731 & 544 & 0.062 \\
   130 & HD 71636 & 08:29:56.31 & +37:04:15.48 & Pri & 0.006 & 0.006 & 6950 & 140 & 0.020 & 2006AJ....132.2489H  & 7282 & 453 & 0.062 \\
   131 & HD 71636 & 08:29:56.31 & +37:04:15.48 & Sec & 0.005 & 0.006 & 6440 & 140 & 0.022 & 2006AJ....132.2489H  & 6555 & 408 & 0.062 \\
   132 & CU Cnc & 08:31:37.58 & +19:23:39.47 & Pri & 0.005 & 0.012 & 3160 & 150 & 0.047 & 2003A$\&$A...398..239R & 3086 & 216 & 0.070 \\
   133 & CU Cnc & 08:31:37.58 & +19:23:39.47 & Sec & 0.003 & 0.023 & 3125 & 150 & 0.048 & 2003A$\&$A...398..239R & 2943 & 208 & 0.071 \\
   134 & VZ Hya & 08:31:41.41 & -06:19:07.56 & Pri & 0.007 & 0.004 & 6645 & 150 & 0.023 & 2008A$\&$A...487.1095C & 6523 & 406 & 0.062 \\
   135 & VZ Hya & 08:31:41.41 & -06:19:07.56 & Sec & 0.005 & 0.006 & 6290 & 150 & 0.024 & 2008A$\&$A...487.1095C & 6339 & 395 & 0.062 \\
   136 & TZ Pyx & 08:41:08.26 & -32:12:03.02 & Pri & 0.019 & 0.014 & 7468 & 203 & 0.027 & 2011MNRAS.412.1787D & 8282 & 518 & 0.063 \\
   137 & TZ Pyx & 08:41:08.26 & -32:12:03.02 & Sec & 0.039 & 0.015 & 7521 & 208 & 0.028 & 2011MNRAS.412.1787D & 8596 & 538 & 0.063 \\
   138 & RS Cha & 08:43:12.21 & -79:04:12.29 & Pri & 0.005 & 0.028 & 7638 & 76 & 0.010 & 2000MNRAS.313...99R & 7817 & 498 & 0.064 \\
   139 & RS Cha & 08:43:12.21 & -79:04:12.29 & Sec & 0.005 & 0.025 & 7228 & 72 & 0.010 & 2000MNRAS.313...99R & 7369 & 467 & 0.063 \\
   140 & NSVS 02502726 & 08:44:11.04 & +54:23:47.32 & Pri & 0.027 & 0.009 & 4300 & 200 & 0.047 & 2009NewA...14..496C & 4597 & 321 & 0.070 \\
   141 & del Vel  & 08:44:42.23 & -54:42:31.76 & Pri & 0.008 & 0.013 & 9450 & $-$ & $-$ & 2011A$\&$A...532A..50M & 10906 & 1038 & 0.095 \\
   142 & del Vel  & 08:44:42.23 & -54:42:31.76 & Sec & 0.009 & 0.020 & 9830 & $-$ & $-$ & 2011A$\&$A...532A..50M & 11089 & 1059 & 0.096 \\
   143 & CV Vel & 09:00:37.99 & -51:33:20.06 & Pri & 0.012 & 0.006 & 18000 & 500 & 0.028 & 2007A$\&$A...467..647Y & 18193 & 1729 & 0.095 \\
   144 & CV Vel & 09:00:37.99 & -51:33:20.06 & Sec & 0.012 & 0.007 & 17780 & 500 & 0.028 & 2007A$\&$A...467..647Y & 18391 & 1748 & 0.095 \\
   145 & XY UMa & 09:09:55.94 & +54:29:17.71 & Sec & 0.047 & 0.016 & 4125 & 7 & 0.002 & 2001A$\&$A...371..997P & 4374 & 307 & 0.070 \\
   146 & PT Vel & 09:10:57.72 & -43:16:02.93 & Pri & 0.007 & 0.010 & 9247 & 150 & 0.016 & 2008MNRAS.384.1657B & 9352 & 583 & 0.062 \\
   147 & PT Vel & 09:10:57.72 & -43:16:02.93 & Sec & 0.006 & 0.013 & 7638 & 180 & 0.024 & 2008MNRAS.384.1657B & 7818 & 489 & 0.063 \\
   148 & KW Hya & 09:12:26.04 & -07:06:35.38 & Pri & 0.018 & 0.007 & 8000 & 200 & 0.025 & 1984A$\&$A...130..102A & 8250 & 514 & 0.062 \\
   149 & KW Hya & 09:12:26.04 & -07:06:35.38 & Sec & 0.011 & 0.015 & 6900 & 200 & 0.029 & 1984A$\&$A...130..102A & 7261 & 455 & 0.063 \\
   150 & 2MASS J09381349-0104281 & 09:38:13.51 & -01:04:27.90 & Pri & 0.042 & 0.016 & 4360 & 150 & 0.034 & 2011A$\&$A...527A..14H  & 4638 & 325 & 0.070 \\
   \hline
  \end{tabular}
 }
\end{table*}

%Table 7c
\begin{table*}
 \setcounter{table}{6} 
 %\contcaption{}
 \setlength{\tabcolsep}{1pt}
 \renewcommand{\arraystretch}{.7}
 \tiny{
  \begin{tabular}{clcccccccclccc}
   \hline
   &    &     &     &     &      &      & \multicolumn{4}{c}{Published temperatures}    & \multicolumn{3}{c}{This study}\\
   \hline
   ID &       Star &   $\alpha$(J2000) & $\delta$(J2000) & Com & $\Delta M/M$ & $\Delta R/R$ &    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ & \multicolumn{1}{c}{Ref.}&    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ \\
   \hline
   151 & 2MASS J09381349-0104281 & 09:38:13.51 & -01:04:27.90 & Sec & 0.028 & 0.017 & 4360 & 150 & 0.034 & 2011A$\&$A...527A..14H  & 4670 & 328 & 0.070 \\
   152 & DU Leo & 09:44:11.38 & +25:21:11.41 & Pri & 0.021 & 0.025 & $-$ & $-$ & $-$ & $-$ & 4823 & 341 & 0.071 \\
   153 & QX Car & 09:54:33.88 & -58:25:16.59 & Pri & 0.013 & 0.014 & 23800 & 500 & 0.021 & 1983A$\&$A...121..271A & 25874 & 2360 & 0.091 \\
   154 & QX Car & 09:54:33.88 & -58:25:16.59 & Sec & 0.014 & 0.015 & 22600 & 500 & 0.022 & 1983A$\&$A...121..271A & 25065 & 2287 & 0.091 \\
   155 & HS Hya & 10:24:36.77 & -19:05:32.96 & Pri & 0.006 & 0.005 & 6500 & 50 & 0.008 & 1997AJ....114.2764T & 6526 & 406 & 0.062 \\
   156 & HS Hya & 10:24:36.77 & -19:05:32.96 & Sec & 0.006 & 0.006 & 6400 & 50 & 0.008 & 1997AJ....114.2764T & 6473 & 403 & 0.062 \\
   157 & ZZ UMa & 10:30:03.19 & +61:48:41.42 & Pri & 0.011 & 0.015 & 5903 & 60 & 0.010 & 1997A$\&$AS..125..529C & 5597 & 350 & 0.063 \\
   158 & ZZ UMa & 10:30:03.19 & +61:48:41.42 & Sec & 0.010 & 0.011 & 5097 & 60 & 0.012 & 1997A$\&$AS..125..529C & 5031 & 352 & 0.070 \\
   159 & 2MASS J10305521+0334265 & 10:30:55.21 & +03:34:26.57 & Pri & 0.004 & 0.011 & 3720 & 20 & 0.005 & 2011ApJ...728...48K & 3628 & 253 & 0.070 \\
   160 & 2MASS J10305521+0334265 & 10:30:55.21 & +03:34:26.57 & Sec & 0.005 & 0.009 & 3630 & 20 & 0.006 & 2011ApJ...728...48K & 3258 & 227 & 0.070 \\
   161 & RZ Cha & 10:42:24.10 & -82:02:14.19 & Pri & 0.023 & 0.009 & 6457 & 160 & 0.025 & 1975A$\&$A....44..349A & 5949 & 371 & 0.062 \\
   162 & RZ Cha & 10:42:24.10 & -82:02:14.19 & Sec & 0.026 & 0.009 & 6457 & 160 & 0.025 & 1975A$\&$A....44..349A & 5983 & 373 & 0.062 \\
   163 & DW Car & 10:43:10.07 & -60:02:11.74 & Pri & 0.011 & 0.010 & 27900 & 1000 & 0.036 & 2007A$\&$A...461.1077S & 28851 & 2628 & 0.091 \\
   164 & DW Car & 10:43:10.07 & -60:02:11.74 & Sec & 0.013 & 0.013 & 26500 & 1000 & 0.038 & 2007A$\&$A...461.1077S & 28428 & 2592 & 0.091 \\
   165 & UW LMi & 10:43:30.20 & +28:41:09.08 & Pri & 0.019 & 0.041 & 6500 & 250 & 0.038 & 2004A$\&$A...413..635M & 5992 & 392 & 0.065 \\
   166 & UW LMi & 10:43:30.20 & +28:41:09.08 & Sec & 0.019 & 0.050 & 6500 & 250 & 0.038 & 2004A$\&$A...413..635M & 5929 & 397 & 0.067 \\
   167 & GZ Leo & 11:02:02.27 & +22:35:45.50 & Pri & 0.012 & 0.038 & 5120 & $-$ & $-$ & 2000AJ....120.3265F & 5772 & 417 & 0.072 \\
   168 & GZ Leo & 11:02:02.27 & +22:35:45.50 & Sec & 0.012 & 0.036 & 5120 & $-$ & $-$ & 2000AJ....120.3265F & 5570 & 401 & 0.072 \\
   169 & chi02 Hya & 11:05:57.57 & -27:17:16.27 & Pri & 0.022 & 0.009 & 11750 & 190 & 0.016 & 1978A$\&$A....67...15C & 10411 & 990 & 0.095 \\
   170 & chi02 Hya & 11:05:57.57 & -27:17:16.27 & Sec & 0.019 & 0.019 & 11100 & 230 & 0.021 & 1978A$\&$A....67...15C & 10869 & 1037 & 0.095 \\
   171 & EM Car & 11:12:04.51 & -61:05:42.93 & Pri & 0.014 & 0.018 & 34000 & 2000 & 0.059 & 1989A$\&$A...213..183A & 32454 & 2966 & 0.091 \\
   172 & EM Car & 11:12:04.51 & -61:05:42.93 & Sec & 0.015 & 0.019 & 34000 & 2000 & 0.059 & 1989A$\&$A...213..183A & 32854 & 3004 & 0.091 \\
   173 & LSPM J1112+7626 & 11:12:42.32 & +76:26:56.40 & Pri & 0.005 & 0.013 & 3061 & 162 & 0.053 & 2011ApJ...742..123I & 2994 & 209 & 0.070 \\
   174 & FM Leo & 11:12:45.09 & +00:20:52.84 & Pri & 0.005 & 0.026 & 6316 & 240 & 0.038 & 2010MNRAS.402.2424R & 6058 & 385 & 0.064 \\
   175 & FM Leo & 11:12:45.09 & +00:20:52.84 & Sec & 0.005 & 0.032 & 6190 & 211 & 0.034 & 2010MNRAS.402.2424R & 6166 & 396 & 0.064 \\
   176 & EP Cru & 12:37:16.75 & -56:47:17.38 & Pri & 0.026 & 0.010 & 15700 & 500 & 0.032 & 2013ApJ...767...32A & 16148 & 1536 & 0.095 \\
   177 & EP Cru & 12:37:16.75 & -56:47:17.38 & Sec & 0.027 & 0.010 & 15400 & 500 & 0.032 & 2013ApJ...767...32A & 15755 & 1498 & 0.095 \\
   178 & IM Vir & 12:49:38.70 & -06:04:44.86 & Pri & 0.012 & 0.015 & 5570 & 100 & 0.018 & 2009ApJ...707..671M & 5393 & 378 & 0.070 \\
   179 & IM Vir & 12:49:38.70 & -06:04:44.86 & Sec & 0.008 & 0.019 & 4250 & 130 & 0.031 & 2009ApJ...707..671M & 4199 & 295 & 0.070 \\
   180 & HY Vir & 13:08:29.92 & -02:40:44.38 & Pri & 0.005 & 0.003 & 7870 & $-$ & $-$ & 2011AJ....142..185L  & 6627 & 412 & 0.062 \\
   181 & HY Vir & 13:08:29.92 & -02:40:44.38 & Sec & 0.004 & 0.005 & 6546 & $-$ & $-$ & 2011AJ....142..185L  & 6730 & 419 & 0.062 \\
   182 & eta Mus & 13:15:14.94 & -67:53:40.52 & Pri & 0.012 & 0.009 & 12700 & 100 & 0.008 & 2007MNRAS.382..609B & 13736 & 1306 & 0.095 \\
   183 & eta Mus & 13:15:14.94 & -67:53:40.52 & Sec & 0.012 & 0.019 & 12550 & 300 & 0.024 & 2007MNRAS.382..609B & 13764 & 1314 & 0.095 \\
   184 & SZ Cen & 13:50:35.09 & -58:29:57.11 & Sec & 0.009 & 0.006 & 8280 & 300 & 0.036 & 1977A$\&$A....55..401G & 7505 & 467 & 0.062 \\
   185 & ZZ Boo & 13:56:09.52 & +25:55:07.36 & Pri & 0.006 & 0.032 & 6670 & 30 & 0.004 & 1983AJ.....88.1242P & 6593 & 423 & 0.064 \\
   186 & ZZ Boo & 13:56:09.52 & +25:55:07.36 & Sec & 0.006 & 0.032 & 6670 & 30 & 0.004 & 1983AJ.....88.1242P & 6382 & 410 & 0.064 \\
   187 & BH Vir & 13:58:24.86 & -01:39:38.95 & Pri & 0.015 & 0.041 & 6100 & 100 & 0.016 & 2004A$\&$A...424..993K  & 6217 & 407 & 0.065 \\
   188 & BH Vir & 13:58:24.86 & -01:39:38.95 & Sec & 0.014 & 0.036 & 5500 & 200 & 0.036 & 2004A$\&$A...424..993K  & 5707 & 411 & 0.072 \\
   189 & DM Vir & 14:07:52.43 & -11:09:07.49 & Pri & 0.006 & 0.010 & 6500 & 100 & 0.015 & 1996A$\&$A...314..864L  & 6514 & 406 & 0.062 \\
   190 & DM Vir & 14:07:52.43 & -11:09:07.49 & Sec & 0.006 & 0.010 & 6500 & 300 & 0.046 & 1996A$\&$A...314..864L  & 6485 & 404 & 0.062 \\
   191 & V636 Cen & 14:16:57.91 & -49:56:42.36 & Pri & 0.005 & 0.004 & 5900 & 85 & 0.014 & 2009A$\&$A...502..253C & 5977 & 416 & 0.070 \\
   192 & V636 Cen & 14:16:57.91 & -49:56:42.36 & Sec & 0.004 & 0.005 & 5000 & 100 & 0.020 & 2009A$\&$A...502..253C & 5142 & 358 & 0.070 \\
   193 & Psi Cen & 14:20:33.43 & -37:53:07.06 & Pri & 0.005 & 0.002 & 10450 & 300 & 0.029 & 2006A$\&$A...456..651B & 10003 & 950 & 0.095 \\
   194 & Psi Cen & 14:20:33.43 & -37:53:07.06 & Sec & 0.016 & 0.002 & 8800 & 300 & 0.034 & 2006A$\&$A...456..651B & 8631 & 537 & 0.062 \\
   195 & AD Boo & 14:35:12.78 & +24:38:21.35 & Pri & 0.006 & 0.009 & 6575 & 120 & 0.018 & 2008A$\&$A...487.1095C & 6607 & 412 & 0.062 \\
   196 & AD Boo & 14:35:12.78 & +24:38:21.35 & Sec & 0.005 & 0.008 & 6145 & 120 & 0.020 & 2008A$\&$A...487.1095C & 6420 & 400 & 0.062 \\
   197 & ASAS J150145-5242.2 & 15:01:44.67 & -52:42:10.81 & Pri & 0.012 & 0.049 & $-$ & $-$ & $-$ & $-$ & 6301 & 421 & 0.067 \\
   198 & ASAS J150145-5242.2 & 15:01:44.67 & -52:42:10.81 & Sec & 0.012 & 0.050 & $-$ & $-$ & $-$ & $-$ & 6372 & 427 & 0.067 \\
   199 & GG Lup & 15:18:56.37 & -40:47:17.60 & Pri & 0.010 & 0.011 & 14750 & 450 & 0.031 & 1993A$\&$A...277..439A & 16259 & 1547 & 0.095 \\
   200 & GG Lup & 15:18:56.37 & -40:47:17.60 & Sec & 0.010 & 0.011 & 11000 & 600 & 0.055 & 1993A$\&$A...277..439A & 11699 & 1113 & 0.095 \\
   201 & GU Boo & 15:21:55.17 & +33:56:04.20 & Pri & 0.011 & 0.025 & 3920 & 130 & 0.033 & 2005ApJ...631.1120L & 3938 & 279 & 0.071 \\
   202 & GU Boo & 15:21:55.17 & +33:56:04.20 & Sec & 0.010 & 0.032 & 3810 & 130 & 0.034 & 2005ApJ...631.1120L & 3869 & 277 & 0.072 \\
   203 & CV Boo & 15:26:19.54 & +36:58:53.43 & Pri & 0.012 & 0.018 & 5760 & 150 & 0.026 & 2008AJ....136.2158T & 5325 & 374 & 0.070 \\
   204 & CV Boo & 15:26:19.54 & +36:58:53.43 & Sec & 0.012 & 0.019 & 5670 & 150 & 0.026 & 2008AJ....136.2158T & 5204 & 366 & 0.070 \\
   205 & alpha CrB & 15:34:41.27 & +26:42:52.90 & Sec & 0.027 & 0.044 & 5800 & 300 & 0.052 & 1986AJ.....91.1428T & 5416 & 396 & 0.073 \\
   206 & ASAS J155259-6637.8  & 15:52:58.42 & -66:37:47.26 & Sec & 0.002 & 0.054 & $-$ & $-$ & $-$ & $-$ & 5864 & 397 & 0.068 \\
   207 & V335 Ser & 15:59:05.76 & +00:35:44.55 & Pri & 0.005 & 0.010 & 9506 & 289 & 0.030 & 2011NewA...16..412B & 8689 & 542 & 0.062 \\
   208 & V335 Ser & 15:59:05.76 & +00:35:44.55 & Sec & 0.011 & 0.006 & 8872 & 248 & 0.028 & 2011NewA...16..412B & 8826 & 549 & 0.062 \\
   209 & TV Nor & 16:04:09.24 & -51:32:39.99 & Pri & 0.011 & 0.006 & 9120 & 148 & 0.016 & 1997A$\&$A...324..137N & 9212 & 573 & 0.062 \\
   210 & TV Nor & 16:04:09.24 & -51:32:39.99 & Sec & 0.011 & 0.009 & 7798 & 108 & 0.014 & 1997A$\&$A...324..137N & 8000 & 499 & 0.062 \\
   211 & M4-V65 & 16:23:28.39 & -26:30:22.00 & Sec & 0.007 & 0.015 & 4812 & 125 & 0.026 & 2013AJ....145...43K & 3961 & 277 & 0.070 \\
   212 & M4-V66 & 16:23:32.23 & -26:31:41.30 & Sec & 0.005 & 0.006 & 5938 & 105 & 0.018 & 2013AJ....145...43K & 4358 & 304 & 0.070 \\
   213 & M4-V69 & 16:23:58.01 & -26:37:18.00 & Pri & 0.007 & 0.012 & 6084 & 121 & 0.020 & 2013AJ....145...43K & 4427 & 309 & 0.070 \\
   214 & M4-V69 & 16:23:58.01 & -26:37:18.00 & Sec & 0.005 & 0.010 & 5915 & 137 & 0.023 & 2013AJ....145...43K & 4312 & 301 & 0.070 \\
   215 & V760 Sco & 16:24:43.72 & -34:53:37.53 & Pri & 0.018 & 0.020 & 16900 & 500 & 0.030 & 1985A$\&$A...151..329A & 17409 & 1663 & 0.096 \\
   216 & V760 Sco & 16:24:43.72 & -34:53:37.53 & Sec & 0.015 & 0.019 & 16300 & 500 & 0.031 & 1985A$\&$A...151..329A & 17258 & 1647 & 0.095 \\
   217 & V1034 Sco & 16:54:19.85 & -41:50:09.40 & Pri & 0.025 & 0.060 & 34000 & 150 & 0.004 & 2005A$\&$A...441..213S & 30919 & 2961 & 0.096 \\
   218 & WZ Oph & 17:06:39.04 & +07:46:57.78 & Pri & 0.006 & 0.009 & 6165 & 100 & 0.016 & 2008A$\&$A...487.1095C & 6083 & 379 & 0.062 \\
   219 & WZ Oph & 17:06:39.04 & +07:46:57.78 & Sec & 0.005 & 0.008 & 6115 & 100 & 0.016 & 2008A$\&$A...487.1095C & 6007 & 374 & 0.062 \\
   220 & V2365 Oph & 17:08:45.78 & +09:11:10.14 & Pri & 0.009 & 0.004 & 9500 & 200 & 0.021 & 2008MNRAS.384..331I & 8092 & 503 & 0.062 \\
   221 & V2365 Oph & 17:08:45.78 & +09:11:10.14 & Sec & 0.009 & 0.004 & 6400 & 210 & 0.033 & 2008MNRAS.384..331I & 6279 & 438 & 0.070 \\
   222 & V2368 Oph & 17:16:14.26 & +02:11:10.33 & Pri & 0.007 & 0.005 & 9300 & 200 & 0.022 & 2011A$\&$A...531A..49H & 7555 & 718 & 0.095 \\
   223 & V2368 Oph & 17:16:14.26 & +02:11:10.33 & Sec & 0.026 & 0.005 & 9500 & 200 & 0.021 & 2011A$\&$A...531A..49H & 8011 & 761 & 0.095 \\
   224 & U Oph & 17:16:31.72 & +01:12:37.96 & Pri & 0.010 & 0.018 & 16900 & 1500 & 0.089 & 1991A$\&$A...248..129H & 16357 & 1561 & 0.095 \\
   225 & U Oph & 17:16:31.72 & +01:12:37.96 & Sec & 0.009 & 0.017 & 16000 & 1500 & 0.094 & 1991A$\&$A...248..129H & 15203 & 1450 & 0.095 \\
   \hline
  \end{tabular}
 }
\end{table*}

%Table 7d
\begin{table*}
 \setcounter{table}{6} 
 %\contcaption{}
 \setlength{\tabcolsep}{1pt}
 \renewcommand{\arraystretch}{.7}
 \tiny{
  \begin{tabular}{clcccccccclccc}
   \hline
   &    &     &     &     &      &      & \multicolumn{4}{c}{Published temperatures}    & \multicolumn{3}{c}{This study}\\
   \hline
   ID &       Star &   $\alpha$(J2000) & $\delta$(J2000) & Com & $\Delta M/M$ & $\Delta R/R$ &    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ &\multicolumn{1}{c}{Ref.}&    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ \\
   \hline
   226 & TX Her & 17:18:36.45 & +41:53:17.10 & Pri & 0.025 & 0.018 & 7534 & 200 & 0.027 & 2011NewA...16..498E & 7420 & 466 & 0.063 \\
   227 & TX Her & 17:18:36.45 & +41:53:17.10 & Sec & 0.021 & 0.021 & 6678 & 211 & 0.032 & 2011NewA...16..498E & 7170 & 452 & 0.063 \\
   228 & LV Her & 17:35:32.40 & +23:10:30.60 & Pri & 0.008 & 0.009 & 6060 & 150 & 0.025 & 2009AJ....138.1622T & 5988 & 373 & 0.062 \\
   229 & LV Her & 17:35:32.40 & +23:10:30.60 & Sec & 0.007 & 0.008 & 6030 & 150 & 0.025 & 2009AJ....138.1622T & 5963 & 371 & 0.062 \\
   230 & V624 Her & 17:44:17.25 & +14:24:36.24 & Pri & 0.006 & 0.010 & 8150 & 150 & 0.018 & 1984AJ.....89.1057P & 8078 & 504 & 0.062 \\
   231 & V624 Her & 17:44:17.25 & +14:24:36.24 & Sec & 0.007 & 0.014 & 7945 & 150 & 0.019 & 1984AJ.....89.1057P & 7671 & 480 & 0.063 \\
   232 & BD-00 3357 & 17:46:19.42 & -00:18:38.10 & Sec & 0.022 & 0.053 & 6425 & 30 & 0.005 & 2006AN....327..899D  & 6888 & 466 & 0.068 \\
   233 & V539 Ara & 17:50:28.39 & -53:36:44.66 & Pri & 0.011 & 0.027 & 18200 & 1300 & 0.071 & 1983A$\&$A...118..255A & 18095 & 1736 & 0.096 \\
   234 & V906 Sco & 17:53:54.77 & -34:45:09.80 & Pri & 0.021 & 0.008 & 10400 & 500 & 0.048 & 1997A$\&$A...326..709A & 9694 & 922 & 0.095 \\
   235 & V906 Sco & 17:53:54.77 & -34:45:09.80 & Sec & 0.021 & 0.011 & 10700 & 500 & 0.047 & 1997A$\&$A...326..709A & 10594 & 1008 & 0.095 \\
   236 & Z Her & 17:58:06.98 & +15:08:21.90 & Pri & 0.043 & 0.032 & 6397 & 75 & 0.012 & 1988AJ.....95.1242P & 7090 & 455 & 0.064 \\
   237 & V1647 Sgr & 17:59:13.47 & -36:56:19.84 & Pri & 0.018 & 0.011 & 9600 & 310 & 0.032 & 1985A$\&$A...145..206A & 9727 & 607 & 0.062 \\
   238 & V1647 Sgr & 17:59:13.47 & -36:56:19.84 & Sec & 0.015 & 0.012 & 9100 & 300 & 0.033 & 1985A$\&$A...145..206A & 9093 & 568 & 0.062 \\
   239 & V3903 Sgr & 18:09:17.70 & -23:59:18.22 & Pri & 0.020 & 0.011 & 38000 & 1900 & 0.050 & 1997A$\&$A...327.1094V & 39253 & 3577 & 0.091 \\
   240 & V3903 Sgr & 18:09:17.70 & -23:59:18.22 & Sec & 0.023 & 0.010 & 34100 & 1700 & 0.050 & 1997A$\&$A...327.1094V & 35274 & 3213 & 0.091 \\
   241 & EG Ser & 18:26:02.20 & -01:40:51.42 & Pri & 0.023 & 0.006 & 9900 & 200 & 0.020 & 1993AJ....105.2291T & 10421 & 649 & 0.062 \\
   242 & EG Ser & 18:26:02.20 & -01:40:51.42 & Sec & 0.015 & 0.006 & 9100 & 200 & 0.022 & 1993AJ....105.2291T & 9762 & 608 & 0.062 \\
   243 & V451 Oph & 18:29:14.04 & +10:53:31.44 & Pri & 0.022 & 0.011 & 10800 & 800 & 0.074 & 1986A$\&$A...167..287C & 10436 & 993 & 0.095 \\
   244 & V451 Oph & 18:29:14.04 & +10:53:31.44 & Sec & 0.021 & 0.015 & 9800 & 500 & 0.051 & 1986A$\&$A...167..287C & 10208 & 639 & 0.063 \\
   245 & RX Her & 18:30:39.26 & +12:36:40.34 & Pri & 0.033 & 0.045 & 11100 & $-$ & 0.006 & 1980A$\&$AS...42..285J & 10746 & 1049 & 0.098 \\
   246 & RX Her & 18:30:39.26 & +12:36:40.34 & Sec & 0.028 & 0.056 & 10016 & 71 & 0.007 & 1980A$\&$AS...42..285J & 10176 & 694 & 0.068 \\
   247 & V413 Ser & 18:35:08.21 & +00:02:34.82 & Pri & 0.014 & 0.016 & 11100 & 300 & 0.027 & 2008MNRAS.389..205C & 12490 & 1191 & 0.095 \\
   248 & V413 Ser & 18:35:08.21 & +00:02:34.82 & Sec & 0.012 & 0.017 & 10350 & 280 & 0.027 & 2008MNRAS.389..205C & 11881 & 1133 & 0.095 \\
   249 & V1331 Aql & 18:44:12.79 & -01:33:15.56 & Pri & 0.011 & 0.007 & 25400 & 100 & 0.004 & 2005MNRAS.360..915L & 27570 & 2509 & 0.091 \\
   250 & V1331 Aql & 18:44:12.79 & -01:33:15.56 & Sec & 0.019 & 0.007 & 20100 & 140 & 0.007 & 2005MNRAS.360..915L & 16006 & 1521 & 0.095 \\
   251 & YY Sgr & 18:44:35.86 & -19:23:22.71 & Pri & 0.033 & 0.012 & 14800 & 700 & 0.047 & 1997AJ....113.1091L & 14837 & 1412 & 0.095 \\
   252 & YY Sgr & 18:44:35.86 & -19:23:22.71 & Sec & 0.026 & 0.021 & 14125 & 670 & 0.047 & 1997AJ....113.1091L & 13912 & 1329 & 0.096 \\
   253 & BD+03 3821 & 18:52:40.31 & +04:03:11.75 & Pri & 0.027 & 0.008 & 13140 & 1500 & 0.114 &  2009A$\&$A...508.1375M & 13293 & 1264 & 0.095 \\
   254 & BD+03 3821 & 18:52:40.31 & +04:03:11.75 & Sec & 0.040 & 0.010 & 12044 & 100 & 0.008 &  2009A$\&$A...508.1375M & 12001 & 1141 & 0.095 \\
   255 & DI Her & 18:53:26.24 & +24:16:40.80 & Pri & 0.019 & 0.019 & 16980 & 800 & 0.047 & 1982ApJ...254..203P & 19261 & 1839 & 0.095 \\
   256 & DI Her & 18:53:26.24 & +24:16:40.80 & Sec & 0.013 & 0.020 & 15135 & 715 & 0.047 & 1982ApJ...254..203P & 17533 & 1674 & 0.095 \\
   257 & HP Dra & 18:54:53.48 & +51:18:29.79 & Pri & 0.005 & 0.009 & 6000 & 150 & 0.025 & 2010AJ....140..129M & 5288 & 330 & 0.062 \\
   258 & HP Dra & 18:54:53.48 & +51:18:29.79 & Sec & 0.007 & 0.010 & 5895 & 150 & 0.025 & 2010AJ....140..129M & 5773 & 403 & 0.070 \\
   259 & V1182 Aql & 18:55:23.13 & +09:20:48.08 & Pri & 0.019 & 0.020 & 43000 & 500 & 0.012 & 2005ApJS..161..171M & 40520 & 3708 & 0.092 \\
   260 & V1182 Aql & 18:55:23.13 & +09:20:48.08 & Sec & 0.024 & 0.037 & 30500 & 500 & 0.016 & 2005ApJS..161..171M & 36105 & 3351 & 0.093 \\
   261 & V805 Aql & 19:06:18.20 & -11:38:57.33 & Pri & 0.019 & 0.057 & 8185 & 330 & 0.040 & 1981ApJ...244..541P & 8904 & 609 & 0.068 \\
   262 & V526 Sgr & 19:08:15.03 & -31:20:54.94 & Pri & 0.031 & 0.011 & 10140 & 190 & 0.019 & 1997AJ....113.1091L & 10185 & 636 & 0.062 \\
   263 & V526 Sgr & 19:08:15.03 & -31:20:54.94 & Sec & 0.036 & 0.013 & 8710 & 100 & 0.011 & 1997AJ....113.1091L & 8091 & 506 & 0.063 \\
   264 & KIC 4247791-1 & 19:08:39.57 & +39:22:36.96 & Pri & 0.012 & 0.004 & $-$ & $-$ & $-$ & $-$ & 6470 & 402 & 0.062 \\
   265 & KIC 4247791-1 & 19:08:39.57 & +39:22:36.96 & Sec & 0.007 & 0.004 & $-$ & $-$ & $-$ & $-$ & 5925 & 369 & 0.062 \\
   266 & FL Lyr & 19:12:04.86 & +46:19:26.87 & Pri & 0.013 & 0.023 & 6150 & 100 & 0.016 & 1986AJ.....91..383P & 6309 & 399 & 0.063 \\
   267 & FL Lyr & 19:12:04.86 & +46:19:26.87 & Sec & 0.011 & 0.031 & 5300 & 95 & 0.018 & 1986AJ.....91..383P & 5506 & 393 & 0.071 \\
   268 & V565 Lyr & 19:20:49.10 & +37:46:09.30 & Pri & 0.003 & 0.006 & 5600 & 95 & 0.017 & 2011A$\&$A...525A...2B & 5388 & 376 & 0.070 \\
   269 & V565 Lyr & 19:20:49.10 & +37:46:09.30 & Sec & 0.003 & 0.009 & 5430 & 125 & 0.023 & 2011A$\&$A...525A...2B & 5280 & 369 & 0.070 \\
   270 & V568 Lyr  & 19:20:54.30 & +37:45:34.70 & Pri & 0.007 & 0.011 & 5665 & 100 & 0.018 & 2008A$\&$A...492..171G & 5274 & 329 & 0.062 \\
   271 & V568 Lyr  & 19:20:54.30 & +37:45:34.70 & Sec & 0.005 & 0.008 & 4900 & 100 & 0.020 & 2008A$\&$A...492..171G & 5157 & 360 & 0.070 \\
   272 & V1430 Aql & 19:21:48.49 & +04:32:56.92 & Pri & 0.010 & 0.009 & 5262 & 150 & 0.029 & 2012NewA...17..498L & 5140 & 359 & 0.070 \\
   273 & V1430 Aql & 19:21:48.49 & +04:32:56.92 & Sec & 0.023 & 0.012 & 4930 & 100 & 0.020 & 2012NewA...17..498L & 5130 & 359 & 0.070 \\
   274 & UZ Dra & 19:25:55.05 & +68:56:07.15 & Pri & 0.015 & 0.023 & 6210 & 110 & 0.018 & 1989AJ.....97..822L & 6945 & 439 & 0.063 \\
   275 & UZ Dra & 19:25:55.05 & +68:56:07.15 & Sec & 0.016 & 0.017 & 5985 & 110 & 0.018 & 1989AJ.....97..822L & 6767 & 425 & 0.063 \\
   276 & V2080 Cyg & 19:26:47.95 & +50:08:43.77 & Pri & 0.014 & 0.005 & 6000 & 75 & 0.013 & 2008MNRAS.384..331I & 5514 & 343 & 0.062 \\
   277 & V2080 Cyg & 19:26:47.95 & +50:08:43.77 & Sec & 0.015 & 0.005 & 5987 & 75 & 0.013 & 2008MNRAS.384..331I & 5338 & 332 & 0.062 \\
   278 & WTS 19e-3-08413 & 19:32:43.20 & +36:36:53.50 & Pri & 0.054 & 0.046 & 3506 & 140 & 0.040 & 2012MNRAS.426.1507B & 3233 & 237 & 0.073 \\
   279 & V885 Cyg & 19:32:49.86 & +30:01:17.03 & Pri & 0.015 & 0.005 & 8375 & 150 & 0.018 & 2004AJ....128.1324L & 7746 & 482 & 0.062 \\
   280 & V885 Cyg & 19:32:49.86 & +30:01:17.03 & Sec & 0.012 & 0.008 & 8150 & 150 & 0.018 & 2004AJ....128.1324L & 7245 & 451 & 0.062 \\
   281 & WTS 19b-2-01387 & 19:34:15.50 & +36:28:27.30 & Pri & 0.038 & 0.026 & 3498 & 100 & 0.029 & 2012MNRAS.426.1507B & 3474 & 246 & 0.071 \\
   282 & WTS 19b-2-01387 & 19:34:15.50 & +36:28:27.30 & Sec & 0.035 & 0.027 & 3436 & 100 & 0.029 & 2012MNRAS.426.1507B & 3389 & 240 & 0.071 \\
   283 & WTS 19c-3-01405 & 19:36:40.70 & +36:42:46.00 & Pri & 0.056 & 0.048 & 3309 & 130 & 0.039 & 2012MNRAS.426.1507B & 3065 & 226 & 0.074 \\
   284 & KIC 6131659 & 19:37:06.98 & +41:26:12.86 & Pri & 0.008 & 0.003 & 5660 & 140 & 0.025 & 2012ApJ...761..157B & 5496 & 383 & 0.070 \\
   285 & KIC 6131659 & 19:37:06.98 & +41:26:12.86 & Sec & 0.007 & 0.009 & 4780 & 105 & 0.022 & 2012ApJ...761..157B & 4498 & 314 & 0.070 \\
   286 & V1143 Cyg & 19:38:41.18 & +54:58:25.66 & Pri & 0.012 & 0.017 & 6460 & 100 & 0.015 & 1987A$\&$A...174..107A & 7089 & 445 & 0.063 \\
   287 & V1143 Cyg & 19:38:41.18 & +54:58:25.66 & Sec & 0.010 & 0.017 & 6400 & 100 & 0.016 & 1987A$\&$A...174..107A & 6905 & 433 & 0.063 \\
   288 & V541 Cyg & 19:42:29.45 & +31:19:40.20 & Pri & 0.040 & 0.016 & 9885 & 230 & 0.023 & 1998AJ....115..801L & 10039 & 629 & 0.063 \\
   289 & V541 Cyg & 19:42:29.45 & +31:19:40.20 & Sec & 0.036 & 0.022 & 9955 & 230 & 0.023 & 1998AJ....115..801L & 10280 & 649 & 0.063 \\
   290 & V1765 Cyg & 19:48:50.60 & +33:26:14.22 & Pri & 0.014 & 0.037 & $-$ & $-$ & $-$ & $-$ & 22861 & 2122 & 0.093 \\
   291 & V1765 Cyg & 19:48:50.60 & +33:26:14.22 & Sec & 0.020 & 0.037 & $-$ & $-$ & $-$ & $-$ & 26655 & 2474 & 0.093 \\
   292 & V380 Cyg & 19:50:37.33 & +40:35:59.13 & Sec & 0.036 & 0.019 & 20500 & 500 & 0.024 & 2000ApJ...544..409G & 23501 & 2149 & 0.091 \\
   293 & BD-20 5728 & 19:51:12.79 & -20:30:-10.21 & Pri & 0.005 & 0.047 & $-$ & $-$ & $-$ & $-$ & 5976 & 397 & 0.066 \\
   294 & KIC 10935310 & 19:51:39.82 & +48:19:55.38 & Pri & 0.031 & 0.011 & 4320 & 100 & 0.023 & 2013MNRAS.429...85C & 4535 & 317 & 0.070 \\
   295 & V477 Cyg & 20:05:27.69 & +31:58:18.11 & Sec & 0.052 & 0.031 & 6700 & 235 & 0.035 & 1992A$\&$A...260..227G & 6944 & 445 & 0.064 \\
   296 & V453 Cyg & 20:06:34.97 & +35:44:26.28 & Pri & 0.014 & 0.006 & 26600 & 500 & 0.019 & 2004MNRAS.351.1277S & 24749 & 2252 & 0.091 \\
   297 & V453 Cyg & 20:06:34.97 & +35:44:26.28 & Sec & 0.012 & 0.011 & 25500 & 800 & 0.031 & 2004MNRAS.351.1277S & 25929 & 2363 & 0.091 \\
   298 & 2MASS J20115132+0337194 & 20:11:51.40 & +03:37:20.00 & Pri & 0.002 & 0.021 & 3690 & 80 & 0.022 & 2011ApJ...728...48K & 3888 & 274 & 0.070 \\
   299 & 2MASS J20115132+0337194 & 20:11:51.40 & +03:37:20.00 & Sec & 0.002 & 0.015 & 3610 & 80 & 0.022 & 2011ApJ...728...48K & 3951 & 277 & 0.070 \\
   300 & TYC 4589-2999-1  & 20:15:00.23 & +76:54:18.31 & Pri & 0.056 & 0.020 & 5830 & 40 & 0.007 & 2011AN....332..602L & 7755 & 488 & 0.063 \\
   \hline     
  \end{tabular}
 }
\end{table*}

%Table 7e
\begin{table*}
 \setcounter{table}{6} 
 %\contcaption{}
 \setlength{\tabcolsep}{1pt}
 \renewcommand{\arraystretch}{.7}
 \tiny{
  \begin{tabular}{clcccccccclccc}
   \hline
   &    &     &     &     &      &      & \multicolumn{4}{c}{Published temperatures}    & \multicolumn{3}{c}{This study}\\
   \hline
   ID &       Star &   $\alpha$(J2000) & $\delta$(J2000) & Com & $\Delta M/M$ & $\Delta R/R$ &    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ & \multicolumn{1}{c}{Ref.}&    $T_{eff}$ & $\Delta T_{eff}$ & $\Delta T/T$ \\
   \hline
   301 & V478 Cyg & 20:19:38.75 & +38:20:09.20 & Pri & 0.054 & 0.016 & 30550 & 1070 & 0.035 & 1991AJ....101..600P & 29246 & 2670 & 0.091 \\
   302 & V478 Cyg & 20:19:38.75 & +38:20:09.20 & Sec & 0.055 & 0.016 & 30550 & 1070 & 0.035 & 1991AJ....101..600P & 28824 & 2632 & 0.091 \\
   303 & MY Cyg & 20:20:03.39 & +33:56:35.02 & Pri & 0.017 & 0.009 & 7050 & 200 & 0.028 & 2009AJ....137.2949T & 7346 & 458 & 0.062 \\
   304 & MY Cyg & 20:20:03.39 & +33:56:35.02 & Sec & 0.017 & 0.009 & 7000 & 200 & 0.029 & 2009AJ....137.2949T & 7200 & 449 & 0.062 \\
   305 & V399 Vul & 20:25:10.80 & +21:29:18.84 & Pri & 0.011 & 0.005 & 19000 & 320 & 0.017 & 2012NewA...17..215C & 18318 & 1667 & 0.091 \\
   306 & V399 Vul & 20:25:10.80 & +21:29:18.84 & Sec & 0.006 & 0.025 & 18250 & 520 & 0.028 & 2012NewA...17..215C & 17697 & 1695 & 0.096 \\
   307 & BP Vul & 20:25:33.25 & +21:02:17.97 & Pri & 0.009 & 0.008 & 7709 & 150 & 0.019 & 2003AJ....126.1905L  & 7704 & 480 & 0.062 \\
   308 & BP Vul & 20:25:33.25 & +21:02:17.97 & Sec & 0.006 & 0.009 & 6823 & 150 & 0.022 & 2003AJ....126.1905L  & 6848 & 427 & 0.062 \\
   309 & V442 Cyg & 20:27:52.30 & +30:47:28.30 & Pri & 0.013 & 0.014 & 6900 & 82 & 0.012 & 1987AJ.....94..712L & 6486 & 406 & 0.063 \\
   310 & V442 Cyg & 20:27:52.30 & +30:47:28.30 & Sec & 0.014 & 0.018 & 6808 & 79 & 0.012 & 1987AJ.....94..712L & 6477 & 407 & 0.063 \\
   311 & MP Del & 20:28:26.57 & +11:43:14.52 & Pri & 0.055 & 0.019 & 7400 & 120 & 0.016 & 2008MNRAS.390..958I & 5986 & 376 & 0.063 \\
   312 & MP Del & 20:28:26.57 & +11:43:14.52 & Sec & 0.059 & 0.019 & 6927 & 120 & 0.017 & 2008MNRAS.390..958I & 5842 & 367 & 0.063 \\
   313 & V456 Cyg & 20:28:50.84 & +39:09:13.69 & Pri & 0.032 & 0.012 & 7750 & 100 & 0.013 & 2014AJ....147..149B & 8725 & 545 & 0.062 \\
   314 & V456 Cyg & 20:28:50.84 & +39:09:13.69 & Sec & 0.032 & 0.014 & 6755 & 400 & 0.059 & 2014AJ....147..149B & 7804 & 488 & 0.063 \\
   315 & IO Aqr & 20:40:45.47 & +00:56:21.02 & Pri & 0.012 & 0.024 & 6600 & $-$ & 0.045 & 2004A$\&$A...417..689D & 6121 & 388 & 0.063 \\
   316 & V379 Cep & 20:43:13.38 & +57:06:50.39 & Pri & 0.022 & 0.015 & 22025 & 428 & 0.019 & 2007A$\&$A...463.1061H & 21187 & 1934 & 0.091 \\
   317 & V379 Cep & 20:43:13.38 & +57:06:50.39 & Sec & 0.021 & 0.013 & 20206 & 374 & 0.019 & 2007A$\&$A...463.1061H & 21641 & 2060 & 0.095 \\
   318 & Y Cyg & 20:52:03.58 & +34:39:27.47 & Pri & 0.023 & 0.050 & 31000 & 2000 & 0.065 & 1995A$\&$A...297..127H & 33493 & 3159 & 0.094 \\
   319 & Y Cyg & 20:52:03.58 & +34:39:27.47 & Sec & 0.017 & 0.053 & 31570 & 2000 & 0.063 & 1995A$\&$A...297..127H & 34363 & 3255 & 0.095 \\
   320 & CG Cyg & 20:58:13.45 & +35:10:29.66 & Pri & 0.013 & 0.015 & 5260 & 185 & 0.035 & 1994AJ....108.1091P & 5633 & 395 & 0.070 \\
   321 & CG Cyg & 20:58:13.45 & +35:10:29.66 & Sec & 0.016 & 0.017 & 4720 & 66 & 0.014 & 1994AJ....108.1091P & 4871 & 342 & 0.070 \\
   322 & V1061 Cyg & 21:07:20.52 & +52:02:58.42 & Pri & 0.012 & 0.011 & 6180 & 100 & 0.016 & 2006ApJ...640.1018T & 5934 & 370 & 0.062 \\
   323 & V1061 Cyg & 21:07:20.52 & +52:02:58.42 & Sec & 0.008 & 0.021 & 5300 & 150 & 0.028 & 2006ApJ...640.1018T & 5286 & 372 & 0.070 \\
   324 & EI Cep & 21:28:28.21 & +76:24:12.59 & Pri & 0.004 & 0.017 & 6750 & 100 & 0.015 & 2000AJ....119.1942T & 6295 & 395 & 0.063 \\
   325 & EI Cep & 21:28:28.21 & +76:24:12.59 & Sec & 0.004 & 0.019 & 6950 & 100 & 0.014 & 2000AJ....119.1942T & 6627 & 417 & 0.063 \\
   326 & 2MASS J21295384-5620038  & 21:29:54.00 & -56:20:03.87 & Pri & 0.020 & 0.014 & 4750 & 150 & 0.032 & 2011A$\&$A...527A..14H  & 4997 & 350 & 0.070 \\
   327 & 2MASS J21295384-5620038  & 21:29:54.00 & -56:20:03.87 & Sec & 0.018 & 0.024 & 4220 & 180 & 0.043 & 2011A$\&$A...527A..14H  & 4459 & 315 & 0.071 \\
   328 & EE Peg & 21:40:01.88 & +09:11:05.11 & Pri & 0.009 & 0.014 & 8700 & 200 & 0.023 & 1984ApJ...281..268L & 9114 & 570 & 0.063 \\
   329 & EE Peg & 21:40:01.88 & +09:11:05.11 & Sec & 0.008 & 0.008 & 6450 & 300 & 0.047 & 1984ApJ...281..268L & 6846 & 426 & 0.062 \\
   330 & EK Cep & 21:41:21.51 & +69:41:34.11 & Pri & 0.010 & 0.009 & 9000 & 200 & 0.022 & 1987ApJ...313L..81P & 9848 & 614 & 0.062 \\
   331 & EK Cep & 21:41:21.51 & +69:41:34.11 & Sec & 0.009 & 0.011 & 5700 & 190 & 0.033 & 1987ApJ...313L..81P & 5699 & 356 & 0.062 \\
   332 & OO Peg & 21:41:37.70 & +14:39:30.75 & Pri & 0.018 & 0.037 & 8770 & 150 & 0.017 & 2001A$\&$A...378..477M & 7161 & 464 & 0.065 \\
   333 & OO Peg & 21:41:37.70 & +14:39:30.75 & Sec & 0.018 & 0.036 & 8683 & 180 & 0.021 & 2001A$\&$A...378..477M & 8725 & 565 & 0.065 \\
   334 & VZ Cep & 21:50:11.14 & +71:26:38.30 & Pri & 0.011 & 0.008 & 6670 & 160 & 0.024 & 2009AJ....137..507T & 6663 & 415 & 0.062 \\
   335 & VZ Cep & 21:50:11.14 & +71:26:38.30 & Sec & 0.007 & 0.038 & 5720 & 120 & 0.021 & 2009AJ....137..507T & 6268 & 407 & 0.065 \\
   336 & BG Ind & 21:58:30.08 & -59:00:43.71 & Pri & 0.006 & 0.007 & 6353 & 270 & 0.042 & 2011MNRAS.414.2479R & 5607 & 349 & 0.062 \\
   337 & BG Ind & 21:58:30.08 & -59:00:43.71 & Sec & 0.006 & 0.023 & 6653 & 233 & 0.035 & 2011MNRAS.414.2479R & 5879 & 372 & 0.063 \\
   338 & CM Lac & 22:00:04.45 & +44:33:07.74 & Pri & 0.030 & 0.020 & 9000 & 300 & 0.033 & 2012Ap$\&$SS.340..281L & 9788 & 616 & 0.063 \\
   339 & BW Aqr & 22:23:15.93 & -15:19:56.22 & Pri & 0.014 & 0.019 & 6350 & 100 & 0.016 & 1991A$\&$A...246..397C & 6145 & 386 & 0.063 \\
   340 & BW Aqr & 22:23:15.93 & -15:19:56.22 & Sec & 0.015 & 0.022 & 6450 & 100 & 0.016 & 1991A$\&$A...246..397C & 6100 & 385 & 0.063 \\
   341 & WX Cep & 22:31:15.78 & +63:31:21.55 & Pri & 0.020 & 0.008 & 8150 & 225 & 0.028 & 1987AJ.....93..672P & 7188 & 448 & 0.062 \\
   342 & WX Cep & 22:31:15.78 & +63:31:21.55 & Sec & 0.019 & 0.009 & 8872 & 250 & 0.028 & 1987AJ.....93..672P & 9444 & 898 & 0.095 \\
   343 & LL Aqr & 22:34:42.15 & -03:35:58.17 & Pri & 0.047 & 0.015 & 6680 & 160 & 0.024 & 2008MNRAS.390..958I & 6233 & 390 & 0.063 \\
   344 & LL Aqr & 22:34:42.15 & -03:35:58.17 & Sec & 0.048 & 0.016 & 6200 & 160 & 0.026 & 2008MNRAS.390..958I & 6054 & 424 & 0.070 \\
   345 & RW Lac & 22:44:57.10 & +49:39:27.57 & Pri & 0.006 & 0.003 & 5760 & 100 & 0.017 & 2005AJ....130.2838L & 4757 & 331 & 0.070 \\
   346 & RW Lac & 22:44:57.10 & +49:39:27.57 & Sec & 0.005 & 0.004 & 5560 & 150 & 0.027 & 2005AJ....130.2838L & 4879 & 340 & 0.070 \\
   347 & DH Cep & 22:46:54.11 & +58:05:03.50 & Pri & 0.052 & 0.035 & 41000 & 2000 & 0.049 & 1996A$\&$A...314..165H & 36706 & 3400 & 0.093 \\
   348 & DH Cep & 22:46:54.11 & +58:05:03.50 & Sec & 0.054 & 0.035 & 39550 & 2000 & 0.051 & 1996A$\&$A...314..165H & 34698 & 3214 & 0.093 \\
   349 & AH Cep & 22:47:52.94 & +65:03:43.80 & Pri & 0.013 & 0.017 & 29900 & 1000 & 0.033 & 1990A$\&$A...236..409H & 30257 & 2764 & 0.091 \\
   350 & AH Cep & 22:47:52.94 & +65:03:43.80 & Sec & 0.015 & 0.022 & 28600 & 1000 & 0.035 & 1990A$\&$A...236..409H & 28962 & 2653 & 0.092 \\
   351 & V364 Lac & 22:52:14.81 & +38:44:44.64 & Pri & 0.006 & 0.011 & 8250 & 150 & 0.018 & 1999AJ....118.1831T & 7938 & 495 & 0.062 \\
   352 & V364 Lac & 22:52:14.81 & +38:44:44.64 & Sec & 0.011 & 0.012 & 8500 & 150 & 0.018 & 1999AJ....118.1831T & 8208 & 513 & 0.063 \\
   353 & EF Aqr & 23:01:19.09 & -06:26:15.35 & Pri & 0.006 & 0.009 & 6150 & 65 & 0.011 & 2012A$\&$A...540A..64V & 6318 & 394 & 0.062 \\
   354 & EF Aqr & 23:01:19.09 & -06:26:15.35 & Sec & 0.006 & 0.013 & 5185 & 110 & 0.021 & 2012A$\&$A...540A..64V & 5439 & 380 & 0.070 \\
   355 & CW Cep & 23:04:02.22 & +63:23:48.76 & Pri & 0.012 & 0.022 & 28300 & 1000 & 0.035 & 1991A$\&$A...241...98C & 26930 & 2467 & 0.092 \\
   356 & CW Cep & 23:04:02.22 & +63:23:48.76 & Sec & 0.013 & 0.024 & 27700 & 1000 & 0.036 & 1991A$\&$A...241...98C & 27019 & 2479 & 0.092 \\
   357 & PV Cas & 23:10:02.58 & +59:12:06.15 & Pri & 0.018 & 0.009 & 10200 & 250 & 0.025 & 1995AJ....109.2680B & 11150 & 1060 & 0.095 \\
   358 & PV Cas & 23:10:02.58 & +59:12:06.15 & Sec & 0.022 & 0.007 & 10200 & 250 & 0.025 & 1995AJ....109.2680B & 11489 & 1092 & 0.095 \\
   359 & RT And & 23:11:10.10 & +53:01:33.04 & Pri & 0.024 & 0.012 & 6095 & 214 & 0.035 & 1994AJ....108.1091P & 6467 & 404 & 0.062 \\
   360 & RT And & 23:11:10.10 & +53:01:33.04 & Sec & 0.022 & 0.014 & 4732 & 110 & 0.023 & 1994AJ....108.1091P & 5310 & 372 & 0.070 \\
   361 & V396 Cas & 23:13:35.98 & +56:44:17.20 & Pri & 0.009 & 0.005 & 9225 & 150 & 0.016 & 2004AJ....128.3005L & 9230 & 574 & 0.062 \\
   362 & V396 Cas & 23:13:35.98 & +56:44:17.20 & Sec & 0.008 & 0.006 & 8550 & 120 & 0.014 & 2004AJ....128.3005L & 8669 & 540 & 0.062 \\
   363 & 2MASS J23143816+0339493 & 23:14:38.16 & +03:39:49.33 & Pri & 0.004 & 0.005 & 3460 & 180 & 0.052 & 2011ApJ...728...48K & 3426 & 239 & 0.070 \\
   364 & 2MASS J23143816+0339493 & 23:14:38.16 & +03:39:49.33 & Sec & 0.003 & 0.005 & 3320 & 180 & 0.054 & 2011ApJ...728...48K & 2911 & 203 & 0.070 \\
   365 & AR Cas & 23:30:01.94 & +58:32:56.11 & Pri & 0.034 & 0.012 & 17200 & 500 & 0.029 & 1999A$\&$A...345..855H & 15964 & 1519 & 0.095 \\
   366 & AR Cas & 23:30:01.94 & +58:32:56.11 & Sec & 0.032 & 0.019 & 8150 & 200 & 0.025 & 1999A$\&$A...345..855H & 8964 & 564 & 0.063 \\
   367 & V731 Cep & 23:37:43.55 & +64:18:11.20 & Pri & 0.038 & 0.016 & 10700 & 200 & 0.019 & 2008MNRAS.390..399B & 11709 & 1116 & 0.095 \\
   368 & V731 Cep & 23:37:43.55 & +64:18:11.20 & Sec & 0.042 & 0.015 & 9265 & 220 & 0.024 & 2008MNRAS.390..399B & 9408 & 589 & 0.063 \\
   369 & IT Cas & 23:42:01.40 & +51:44:36.80 & Pri & 0.007 & 0.009 & 6470 & 110 & 0.017 & 1997AJ....114.1206L & 6205 & 387 & 0.062 \\
   370 & IT Cas & 23:42:01.40 & +51:44:36.80 & Sec & 0.006 & 0.025 & 6470 & 110 & 0.017 & 1997AJ....114.1206L & 6262 & 397 & 0.063 \\
   371 & BK Peg & 23:47:08.46 & +26:33:59.92 & Pri & 0.005 & 0.004 & 6265 & 85 & 0.014 & 2010A$\&$A...516A..42C & 5958 & 371 & 0.062 \\
   372 & BK Peg & 23:47:08.46 & +26:33:59.92 & Sec & 0.004 & 0.012 & 6320 & 30 & 0.005 & 2010A$\&$A...516A..42C & 6092 & 380 & 0.062 \\
   373 & AL Scl & 23:55:16.58 & -31:55:17.28 & Pri & 0.030 & 0.015 & 13550 & 350 & 0.026 & 1987A$\&$A...179..141H & 12286 & 1171 & 0.095 \\
   374 & AL Scl & 23:55:16.58 & -31:55:17.28 & Sec & 0.023 & 0.014 & 10300 & 360 & 0.035 & 1987A$\&$A...179..141H & 8673 & 543 & 0.063 \\
   \hline
  \end{tabular}
